Adaptive Network Security Policies via Belief Aggregation and Rollout

Evolving security vulnerabilities and shifting operational conditions require frequent updates to network security policies. These updates include adjustments to incident response procedures and modifications to access controls, among others. Reinforcement learning methods have been proposed for automating such policy adaptations, but most methods in the research literature lack performance guarantees and adapt slowly to changes. In this paper, we address these limitations and present a method for computing security policies that is scalable, offers theoretical guarantees, and adapts quickly to changes. The method uses a model or simulator of the system, which is updated when changes occur, and combines three components: belief estimation through particle filtering, offline policy computation through feature-based aggregation, and online policy adaptation through rollout. In particular, feature-based aggregation enables scalable offline optimization of a policy, while rollout adapts the policy online to changes in the system model without repeating the offline optimization. We analyze the approximation error of the aggregation and show that the rollout efficiently adapts policies to changes under certain conditions. Simulations and testbed results demonstrate that our method outperforms state-of-the-art methods on several benchmarks, including CAGE-2.

==> tikz/adaption_eval.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0 0.48
0.93 0.89
5.45 0.943
7.45 0.985
19.31 1
60 1
}\rollout

\pgfplotstableread{
0 0
10 0.006
20 0.0075
30 0.0084
40 0.0099
50 0.01
60 0.0139
}\ppo

\pgfplotstableread{
0 0.835
10 0.82
20 0.81
30 0.80
40 0.80
50 0.81
60 0.815
}\ppob


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,-3.3)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=62,
        ymax=1.09,
        ymin=0,
%ymode=log,        
%        ymin=10
        width=11.5cm,
        height=3.8cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1.04,0.7)}},
        legend columns=1,
        legend style={
          scale=0.85,
          transform shape,
          draw=none,
          anchor=north east,
          align={left},
          nodes={anchor=west},
          /tikz/every odd column/.style={anchor=west},
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Red,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:95] {\rollout};
\addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=1] table [x index=0, y index=1, domain=0:95] {\ppo};              
\addplot[OliveGreen,name path=l1, thick, mark=triangle, mark repeat=1] table [x index=0, y index=1, domain=0:95] {\ppob};              
\legend{Our method, PPO retraining with random initial policy \cite{ppo}, PPO retraining with initial policy computed for Scenario $1$ \cite{ppo}}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.835,-0.7)
{
  Adaptation time $t$ (seconds)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,2.4)
{
  Adaptation completion $A(\mu_t)$ [cf. Eq.~\eqref{eq:adaptation_metric}] ($\uparrow$ better)
};
\end{tikzpicture}
};



\end{tikzpicture}


==> tikz/adaption_eval_2.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0 0
0.05 0.627
0.1 0.685
0.5 0.785
1 0.89
5 0.94
15 0.95
30 0.98
60 0.98
}\cpomcp

\pgfplotstableread{
0 0.61
0.01 0.67
0.95 0.77
2.39 0.89
6.41 0.98
8.29 0.985
14.80 1
60 1
}\rollout

\pgfplotstableread{
0 0
10 0.0001
20 0.0001
30 0.0001
40 0.0001
50 0.0001
60 0.0001
}\ppo

\pgfplotstableread{
0 0.68
10 0.65
20 0.64
30 0.64
40 0.66
50 0.665
60 0.675
}\ppob


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,-3.3)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=62,
        ymax=1.09,
        ymin=0,
%ymode=log,        
%        ymin=10
        width=11.5cm,
        height=3.8cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.99,0.52)}},
        legend columns=2,
        legend style={
          scale=0.75,
          transform shape,
          /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=2pt,
              },
              /tikz/every even column/.style={column sep=2pt},
              }
              ]
            \addplot+[Red,name path=l1, thick, mark=x, mark repeat=1,id=plot1] table [x index=0, y index=1, domain=0:95] {\rollout};
\addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=1] table [x index=0, y index=1, domain=0:95] {\ppo};              
\addplot[OliveGreen,name path=l1, thick, mark=triangle, mark repeat=1] table [x index=0, y index=1, domain=0:95] {\ppob};              
\addplot[Purple,name path=l1, thick, mark=oplus, mark repeat=1] table [x index=0, y index=1, domain=0:95] {\cpomcp};

%\legend{\textsc{our method}, \textsc{cardiff} retraining with random policy \cite{vyas2023automated}, \textsc{cardiff} retraining with policy for \hyperref[cage_scenario_1]{Scenario $1$} \cite{vyas2023automated}, \textsc{c-pomcp} \cite[Alg. 1]{hammar2024optimaldefenderstrategiescage2}}
  \end{axis}

%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.835,-0.8)
%{
%\pgfplotslegendfromstyle{plot1} Quadratic Data
%};
  
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.835,-0.7)
{
  Adaptation time $t$ (seconds)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,2.4)
{
  Adaptation completion $A(\mu_t)$ [cf. \eqqref{eq:adaptation_metric}] ($\uparrow$ better)
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.9,0.9)
{
  \legendSymbol{plot1} Ours
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.9,0.9)
{
  \legendSymboltwo{plot1} Cardiff retraining with random policy \cite{vyas2023automated}
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (1.5,0.45)
{
  \legendSymbolthree{plot1} C-POMCP \cite{hammar2024optimaldefenderstrategiescage2}
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (6.5,0.45)
{
  \legendSymbolfour{plot1} Cardiff retraining with policy for Scenario $1$ \cite{vyas2023automated}
};

\end{tikzpicture}
};



\end{tikzpicture}


==> tikz/aggregation_3.tex <==
\begin{tikzpicture}

\node[scale=0.8] (kth_cr) at (-6.1,0)
{
  \begin{tikzpicture}
\draw[-, black, thick, line width=0.6mm] (11,1) to (17,1) to (17,4) to (11,4) to (11,1);
%\draw[fill=black!20, scale=0.8] (16,2.5) ellipse (1cm and 0.5cm) node (bb1) {};
  \end{tikzpicture}
};

\node[scale=0.5] (kth_cr) at (-7.1,-0.51)
{
  \begin{tikzpicture}
\filldraw[fill=Red!20, thick] 
  (0,0) .. controls (1,1.5) and (2,1.2) .. (2.5,0.5) 
        .. controls (3,-0.5) and (1,-1.5) .. (0,-1)
        .. controls (-1,-0.5) and (-0.5,0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.3] (kth_cr) at (-4.9,-0.38)
{
  \begin{tikzpicture}
\filldraw[fill=gray!50, thick] 
  (0,0) .. controls (1,2.2) and (3,1.8) .. (2.5,0)
        .. controls (2.7,-1.5) and (1,-1) .. (0,-1)
        .. controls (-0.5,-0.5) and (-0.5,0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.3] (kth_cr) at (-4.5,0.7)
{
  \begin{tikzpicture}
\filldraw[fill=Blue!20, thick] 
  (0,0) .. controls (0.8,1.2) and (1.5,1.2) .. (2,0.6)
        .. controls (2.2,0.2) and (1.5,-0.2) .. (1,-0.4)
        .. controls (0.5,-0.6) and (1.5,-1.6) .. (0,-1.2)
        .. controls (-0.7,-0.5) and (-0.4,0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.3] (kth_cr) at (-7.9,0.5)
{
  \begin{tikzpicture}
\filldraw[fill=OliveGreen!20, thick] 
  (0,0) -- (1.5,2) .. controls (2.5,1.5) and (2.8,0.5) .. (2,0)
        .. controls (1.8,-0.2) and (1.8,-0.8) .. (2.5,-1.5)
        .. controls (1.5,-1.2) and (0,-0.5) .. (0,0);
  \end{tikzpicture}
};

\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
\draw[-, black, thick, line width=0.6mm] (11,1) to (15,1) to (15,4) to (11,4) to (11,1);
\draw[-, black, thick, line width=0.6mm, fill=Red!20] (11,4) to (13,4) to (13,2.5) to (11,2.5);
\draw[-, black, thick, line width=0.6mm] (11,2.5) to (15,2.5);
\draw[-, black, thick, line width=0.6mm] (13,4) to (13,1);
\draw[-, black, thick, line width=0.6mm, fill=Blue!20] (13,4) to (15,4) to (15,2.5) to (13,2.5);
\draw[-, black, thick, line width=0.6mm, fill=OliveGreen!20] (13,2.5) to (15,2.5) to (15,1) to (13,1);
\draw[-, black, thick, line width=0.6mm, fill=Black!20] (11,2.5) to (13,2.5) to (13,1) to (11,1);
%\draw[-, black, thick, line width=0.6mm] (15,4) to (15,1);
  \end{tikzpicture}
};

\node[scale=0.94] (kth_cr) at (4.8,0.05)
{
  \begin{tikzpicture}
\node[scale=1] (kth_cr) at (-0.8,4)
{
\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (0.5,{sqrt(3)/2},0);
  \coordinate (D) at (0.5,{sqrt(3)/6},{sqrt(6)/3});

  \draw[line width=0.37mm] (A) -- (B) -- (C) -- cycle;
  \draw[line width=0.37mm] (A) -- (D);
  \draw[line width=0.37mm] (B) -- (D);
  \draw[line width=0.37mm] (C) -- (D);

  \fill[white, opacity=0.3] (A) -- (B) -- (C) -- cycle;
  \fill[white, opacity=0.3] (A) -- (B) -- (D) -- cycle;
  \fill[white, opacity=0.3] (A) -- (C) -- (D) -- cycle;
  \fill[white, opacity=0.3] (B) -- (C) -- (D) -- cycle;

  \newcommand{\BaryPoint}[4]{%
    \coordinate (temp) at
      ($#1*(A) + #2*(B) + #3*(C) + #4*(D)$);
    \node[draw,circle,fill=black,scale=0.4] at (temp) {};
  }

  \node[draw,circle, fill=black, scale=0.4] at (A) {};
  \node[draw,circle, fill=black, scale=0.4] at (B) {};
  \node[draw,circle, fill=black, scale=0.4] at (C) {};
  \node[draw,circle, fill=black, scale=0.4] at (D) {};

  \node[draw,circle, fill=black, scale=0.4] at (0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, -0.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.1, -0.33) {};

\end{tikzpicture}
};
\node[draw,circle, fill=black, scale=0.4] at (-1.1, 3.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.5, 2.72) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.7, 2.77) {};
  \node[draw,circle, fill=black, scale=0.4] at (0, 2.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (0.25,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.15,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.6,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.25,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.6,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.9,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.8,3.45) {};
  \node[draw,circle, fill=black, scale=0.4] at (0,3.12) {};


\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.1, 3.15);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.5, 2.72);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.7, 2.77);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (0, 2.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (0.25,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.15,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.6,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.25,4.8);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.6,4.1);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-1.9,3.5);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (-0.8,3.45);
\draw[-, black, line width=0.25mm, opacity=0.4] (0.5, 4.3) to (0,3.12);
  \end{tikzpicture}
};

%
\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (6,-1.6)
{
%Representative feature belief $$
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (4.8,-1.6)
{
Feature belief space $Q$
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (0.1,-1.6)
{
Feature space $\mathcal{F}$
};

\node[inner sep=0pt,align=left, scale=1.2, rotate=0, opacity=1] (obs) at (7.35,0.45)
{
Representative\\
feature \\
beliefs $\tilde{q}\in\Tilde{Q}$
};

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-6,-1.6)
{
State space $X$
};

\draw[-{Latex[length=3mm]}, black, bend left=20, line width=0.5mm] (-7.1, -0.35) to (-1.1,0.6);
\draw[-{Latex[length=3mm]}, black, bend left=20, line width=0.5mm] (-0.87, 0.6) to (4.73,0.3);

%\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (6.14,0.96)
%{
%$\tilde{q} \in \Tilde{Q}$
%};

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-0.8,0.3)
{
$y$
};

\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-7.1,-0.52)
{
$i$
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=0, opacity=1] (obs) at (-6.9,0.28)
{
$I_y$
};

\end{tikzpicture}


==> tikz/aggregation_9.tex <==
\begin{tikzpicture}


\node[scale=0.9](states) at (4,-0.045) {
\begin{tikzpicture}
\node[draw,circle, scale=1.8](b1) at (0,0.3) {};
\node[draw,circle, scale=1.8](b2) at (4,0.3) {};
\node[draw,circle, scale=1.8](b3) at (4,-0.6) {};
\draw[fill=Black!10, scale=0.5] (0,-3) ellipse (1cm and 0.5cm) node (bb1) {};
\draw[fill=Black!10, scale=0.5] (8,-3) ellipse (1cm and 0.5cm) node (bb2) {};

\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b1) to (b2);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm, dashed] (0.5,-1.5) to (3.5,-1.5);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (0, -1.25) to (b1);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b2) to (b3);
\draw[-{Latex[length=1.85mm]}, black, line width=0.25mm] (b3) to (4, -1.25);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.05,0.3)
{
$b$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.05,-0.6)
{
$q$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (4.525,-0.6)
{
$Q$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.93,-0.6)
{
Feature belief
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.05,0.3)
{
$b^{\prime}$
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.03,-1.5)
{
$\tilde{q}$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.03,-1.5)
{
$\tilde{q}^{\prime}$
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.06,-1.8)
{
Representative feature beliefs
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (0,-1.95)
{
$\tilde{Q}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (4,-1.95)
{
$\tilde{Q}$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (0,0.75)
{
$B$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (4,0.75)
{
$B$
};
\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2,0.45)
{
Original beliefs
};

\node[inner sep=0pt,align=center, scale=0.72, rotate=0, opacity=1] (obs) at (2.05,0.08)
{
$b^{\prime}=F(b,u,z),\hat{g}(b,u)$
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (-0.45,-0.68)
{
\eqqref{eq:belief_transition_2}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.6,-0.15)
{
\eqqref{eq:belief_transition_1}
};
\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.6,-1.08)
{
\eqqref{eq:belief_transition_3}
};
\end{tikzpicture}
};

%\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (0,-1.45)
%{
%\textbf{\textit{(a)}}
%};
%
%\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4,-1.45)
%{
%\textbf{\textit{(b)}}
%};
\end{tikzpicture}


==> tikz/cage_network.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}
\draw[-, color=black, fill=gray2] (-3.5,6.1) to (4.15,6.1) to (4.15,9.45) to (-3.5, 9.45) to (-3.5,6.1);

\node[scale=0.11](public_gw) at (0.05,8.95) {\router{}};
\draw[-, color=black] (0.05, 8.77) to (0.05, 8.35);
\draw[-, color=black] (0.05, 9.1) to (0.05, 9.6);
\draw[-, color=black] (0.05, 8.2) to (0.05, 7.9);
%\draw[-, color=black] (0.05, 7.7) to (0.05, 5.6);
\draw[-, color=black] (-3.3, 9.6) to (4, 9.6);
\draw[-, color=black] (-2, 9.6) to (-2, 9.8);
\draw[-, color=black] (1, 9.6) to (1, 9.8);
\draw[-, color=black] (1.65, 9.6) to (1.65, 9.8);
\draw[-, color=black] (2.3, 9.6) to (2.3, 9.8);
\draw[-, color=black] (3, 9.6) to (3, 9.8);

\node[inner sep=0pt,align=center,rotate=90] (gpu1) at (0.1,8.4)
  {\scalebox{0.6}{
     \includegraphics{firewall.pdf}
   }
 };

\node[server, scale=0.65](s1) at (-2.22,8.5) {};
\node[server, scale=0.65](s1) at (-2.22,7.8) {};
\node[server, scale=0.65](s1) at (-2.22,7.1) {};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.3,7.5) (sw1){};
\draw[-, color=black] (-0.31, 7.8) to (-1.8, 7.8);
\draw[-, color=black] (-1.8, 8.6) to (-1.8, 7);
\draw[-, color=black] (-1.8, 8.5) to (-2.1, 8.5);
\draw[-, color=black] (-1.8, 7.8) to (-2.1, 7.8);
\draw[-, color=black] (-1.8, 7.1) to (-2.1, 7.1);

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.88,6.4)
{\textsc{enterprise zone}};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (2.35,6.4)
{\textsc{operational zone}};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (2.25,9.24)
{\textsc{user zone}};

\node[inner sep=0pt,align=center,rotate=0] (gpu1) at (1.1,7.9)
  {\scalebox{0.6}{
     \includegraphics{firewall.pdf}
   }
 };

 \node[scale=0.11](public_gw) at (1.8,7.83) {\router{}};
 \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.1,7.48) (sw1){};

 \node[server, scale=0.65](s1) at (3,8.6) {};

\node[inner sep=0pt,align=center] (client1) at (3.7,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (3,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (2.3,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };

\draw[-, color=black] (0.6, 7.8) to (0.9, 7.8);
\draw[-, color=black] (1.17, 7.8) to (1.47, 7.8);
\draw[-, color=black] (2.13, 7.8) to (2.5, 7.8);

\draw[-, color=black] (1.83, 7.45) to (4.05, 7.45);

\draw[-, color=black] (2.25, 7.28) to (2.25, 7.45);
\draw[-, color=black] (2.95, 7.28) to (2.95, 7.45);
\draw[-, color=black] (3.65, 7.28) to (3.65, 7.45);
\draw[-, color=black] (2.95, 7.92) to (2.95, 8.34);

\node[inner sep=0pt,align=center] (hacker2) at (-1.95,10)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (1.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (1.7,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (2.35,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };

%\node[inner sep=0pt,align=center] (client1) at (0.1,5.3)
%  {\scalebox{0.03}{
%     \includegraphics{ai_laptop_white.pdf}
%   }
% };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-1.3,5.7)
  {observation $z_k$};
  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2.3,5.7)
  {control $u_k$};
   \node[inner sep=0pt,align=center, scale=0.95] (policy_1) at (0.5,5.5)
  {$\mu$};
  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (0.5,5.18)
  {Security policy};
  \draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (-2.5,6.1) to (-2.5,5.5) to (0.3, 5.5);
\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (0.7, 5.5) to (3.3, 5.5) to (3.3, 6.1);

\node[inner sep=0pt,align=center] (client2) at (3.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-2,10.5)
  {Attacker};

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2,10.5)
  {Clients};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,7.83)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,8.55)
 {
$1$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,7.1)
 {
$3$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.3,6.8)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3,6.8)
 {
$3$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.7,6.8)
 {
$4$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.8,8.6)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.02,9.8)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.68,9.8)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.33,9.8)
 {
$3$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.01,9.8)
 {
$4$
};


    \end{tikzpicture}
  };

      \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/example.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\draw[rounded corners=0.5ex, fill=OliveGreen!50!black!2] (-0.6,1.3) rectangle node (m1){} (5.15,1.8);
\node[server, scale=1, color=Red](n0) at (0,0) {};
\node[server, scale=1](n1) at (2,0) {};
\node[server, scale=1](n2) at (5,0) {};
\draw[->, black, thick, line width=0.27mm] (-0.43,0.6) to (-0.43,1.3);
\draw[<-, black, thick, line width=0.27mm] (-0.2,0.6) to (-0.2,1.3);

\draw[->, black, thick, line width=0.27mm] (1.57,0.6) to (1.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (1.8,0.6) to (1.8,1.3);

\draw[->, black, thick, line width=0.27mm] (4.57,0.6) to (4.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (4.8,0.6) to (4.8,1.3);

\node[inner sep=0pt,align=center, scale=2.2, color=black] (hacker) at (3.5,0) {
$\hdots$
};
\node[inner sep=0pt,align=center] (hacker2) at (-0.8,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-, color=black] (0.2,0) to (1.5,0);

 \draw[-, color=black] (2.2,0) to (2.85,0);
 \draw[-, color=black] (3.83,0) to (4.5,0);

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (-0.65,0.85) {
$z^{1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.35,0.85) {
$z^{2}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (4.35,0.85) {
$z^{K}$
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.17,0.85) {
$u^{1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.17,0.85) {
$u^{2}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.17,0.85) {
$u^{K}$
};

\node[inner sep=0pt,align=center, scale=1.1, color=black] (hacker) at (2.4,1.5) {
$\mu$
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.8,-0.2) {
$i^{1}=1$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.8,-0.2) {
$i^{2}=0$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.9,-0.2) {
$i^{K}=0$
};

\end{tikzpicture}


==> tikz/example2.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[rounded corners=0.5ex, fill=RoyalAzure!10!white] (-1.5,0.76) rectangle node (m1){} (2.4,-0.5);
\draw[rounded corners=0.5ex, fill=RoyalAzure!10!white] (4.25,0.76) rectangle node (m1){} (7.5,-0.5);

\draw[rounded corners=0.5ex, fill=OliveGreen!50!black!2] (-0.6,1.3) rectangle node (m1){} (7,1.8);
\node[server, scale=1, color=Red](n0) at (0,0) {};
\node[server, scale=1](n1) at (2,0) {};
\node[server, scale=1](n2) at (5,0) {};
\node[server, scale=1](n3) at (7,0) {};
\draw[->, black, thick, line width=0.27mm] (-0.43,0.6) to (-0.43,1.3);
\draw[<-, black, thick, line width=0.27mm] (-0.2,0.6) to (-0.2,1.3);

\draw[->, black, thick, line width=0.27mm] (1.57,0.6) to (1.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (1.8,0.6) to (1.8,1.3);

\draw[->, black, thick, line width=0.27mm] (4.57,0.6) to (4.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (4.8,0.6) to (4.8,1.3);

\draw[->, black, thick, line width=0.27mm] (6.57,0.6) to (6.57,1.3);
\draw[<-, black, thick, line width=0.27mm] (6.8,0.6) to (6.8,1.3);

\node[inner sep=0pt,align=center, scale=2.2, color=black] (hacker) at (3.5,0) {
$\hdots$
};
\node[inner sep=0pt,align=center] (hacker2) at (-0.8,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-, color=black] (0.2,0) to (1.5,0);

 \draw[-, color=black] (2.2,0) to (2.85,0);
 \draw[-, color=black] (3.83,0) to (4.5,0);
 \draw[-, color=black] (5.2,0) to (6.5,0);

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (-0.65,1) {
$z^{1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.35,1) {
$z^{2}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (4.15,1) {
$z^{K-1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (6.35,1) {
$z^{K}$
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.17,1) {
$u^{1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.17,1) {
$u^{2}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.42,1) {
$u^{K-1}$
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (7.17,1) {
$u^{K}$
};

\node[inner sep=0pt,align=center, scale=1.1, color=black] (hacker) at (3.5,1.5) {
$\mu$
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.9,0.3) {
\textit{Zone $1$}
};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.9,0.3) {
\textit{Zone $V$}
};

\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (0.8,-0.75) {
$y^{1}=1$
};
%\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.8,-0.2) {
%$y^{2}=0$
%};
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (5.9,-0.75) {
$y^{V}=0$
};

\end{tikzpicture}


==> tikz/feature_cost.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (0,-3)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.9, transform shape}, at={(-0.08, 1.23)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=2.6,
    width=11cm,
    bar width=0.7cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,4.96)
};

\addplot+[
  draw=black, color=black,fill=Blue!50,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,4.96)
};

\addplot+[
  draw=black, color=black,fill=Red!90,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,4.96)
};

\addplot+[
  draw=black, color=black,fill=Black!30,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,4.76)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,13.23)
};
\addplot+[
  draw=black, color=black,fill=Blue!50,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,13.23)
};

\addplot+[
  draw=black, color=black,fill=Red!90,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (22,18.84)
};


\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,39.33)
};
\addplot+[
  draw=black, color=black,fill=Blue!50,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,41.57)
};

\addplot+[
  draw=black, color=black,fill=Red!90,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (42,57.21)
};


\legend{{$V=K,|\mathcal{F}|=2^K$$\quad$}, {$V=2,|\mathcal{F}|=4$$\quad$}, {$V=1,|\mathcal{F}|=2$$\quad$}, Optimal}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-1.15,-1.95)
{
  Cost of the base policy $\mu$ ($\downarrow$ better) [cf.~Eq.~\eqref{eq:approximation_1}]
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-2.7,-4.8)
{
  $K=1$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.8,-4.8)
{
  $K=2$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3.75,-4.8)
{
  $K=4$
};

\end{tikzpicture}


==> tikz/feature_extraction.tex <==
\begin{tikzpicture}
\pgfplotstableread{
1 4.96
2 13.23
4 41.57
6 73.55
8 107.24
10 140.38
12 172.69
}\zones
\pgfplotstableread{
1 4.96
2 13.23
4 66.90
6 118.88
8 149.77
10 245.29
12 393.78
}\nn

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,0.065)
{
\begin{tikzpicture}
  \begin{axis}
[
%        xmin=1,
%        xmax=8,
%        ymax=50,
%        ymode=log,
        width=10.25cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.695,1.03)}, cells={anchor=west}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick, mark=diamond] table [x index=0, y index=1, domain=0:1] {\zones};
            \addplot[Red,name path=l1, thick, mark=x] table [x index=0, y index=1, domain=0:1] {\nn};
%            \addplot[OliveGreen,name path=l1, thick, mark=triangle] table [x index=0, y index=1, domain=0:1] {\scalesimVK};
%            \addplot[Black,name path=l1, thick, mark=o] table [x index=0, y index=1, domain=0:1] {\scalepomdpsolve};
%              \addplot[Black,name path=l1, thick, mark=triangle] table [x index=0, y index=1, domain=0:1] {\scalepfVtwo};

              \legend{{Zone features ($|\mathcal{F}|=4$)}, Neural network features ($|\mathcal{F}|=4$)}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.75,2.1)
{
Cost of the base policy $\mu$ ($\downarrow$ better) [cf.~Eq.~\eqref{eq:approximation_1}]
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.8)
{
  Number of replicas $K$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/obs_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10pt,
    ymin=0,
    ymax=0.55,
    xtick={0,1,...,7},
    xticklabels={0,1,2,3,4,5,6,7},    
%    xmin=0,
    xtick=data,
    axis y line=center,
    axis x line=bottom,
    ytick=\empty,
    ylabel={},
    axis line style={-{Latex[length=2mm]}},
    width=11cm,
    height=3.8cm,
    enlarge x limits=0.1,
    legend style={/tikz/every node/.style={anchor=west}, at={(0.9, 0.87)}, legend columns=1, draw=none, /tikz/column 2/.style={
                column sep=10pt,
              }},
]
\addplot+[Black,fill=Blue!40, postaction={
        pattern=crosshatch
      }] coordinates {
(0.5, 0.4204381193405085)
(1.5, 0.22890519830761025)
(2.5, 0.14592706392110147)
(3.5, 0.09381025537785098)
(4.5, 0.05784965748300809)
(5.5, 0.03262720682041655)
(6.5, 0.015497923239697894)
(7.5, 0.0049445755098083705)
  };

\addplot+[Black,fill=Red!40, postaction={
        pattern=north west lines
      }] coordinates {
(0.5, 0.0909090909090911)
(1.5, 0.09497964721845345)
(2.5, 0.09997857601942456)
(3.5, 0.10636018725470703)
(4.5, 0.1149839862213048)
(5.5, 0.12775998469033872)
(6.5, 0.15030586434157509)
(7.5, 0.21472266334510712)
  };  
  \legend{Normal operation ($i^l=0$), Replica compromised ($i^l=1$)}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.15,-0.75)
{
  Number of security alerts $z^l$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.95,2.2)
{
  Probability $p(z^l \mid i^l)$
};
\end{tikzpicture}


==> tikz/outages2.tex <==
\begin{tikzpicture}
  \node[scale=1] (box) at (0,5.4) {
  \begin{tikzpicture}
    \definecolor{grad1}{RGB}{0,150,150}
    \definecolor{grad2}{RGB}{0,100,200}
    \definecolor{grad3}{RGB}{80,0,150}
    \definecolor{grad4}{RGB}{255,100,100}

    \node[scale=0.8] (box) at (0,0) {
    \begin{tikzpicture}

    %---- 1. Network failure ----%
    \node[inner sep=0pt,align=center,scale=1,color=black] at (-1.30,  0.00) {\textit{Network failure}};
    \draw[fill=grad2!60!black!80,draw=black,line width=0.23mm] (0,-0.15) rectangle (7.5, 0.15);
    \node[inner sep=0pt,align=center,scale=0.9,color=white]  at (4.30,  0.00) {18.7\%};

    %---- 2. Cloud provider failure ----%
    \draw[fill=grad2!60!black!80,draw=black,line width=0.23mm] (0,-0.25) rectangle (6.3,-0.55);
    \node[inner sep=0pt,align=center,scale=0.9,color=white]  at (3.90,-0.40) {15.5\%};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.73,-0.40) {\textit{Cloud provider failure}};

    %---- 3. Configuration change ----%
    \draw[fill=Red,draw=black,line width=0.23mm]            (0,-0.65) rectangle (6.1,-0.95);
    \node[inner sep=0pt,align=center,scale=0.9,color=white] at (3.70,-0.80) {14.9\%};
    \node[inner sep=0pt,align=center,scale=1,color=black]   at (-1.70,-0.80) {\textcolor{Red}{\textit{Configuration change}}};

    %---- 4. Software/policy change ----%
    \draw[fill=Red,draw=black,line width=0.23mm]            (0,-1.05) rectangle (5.7,-1.35);
    \node[inner sep=0pt,align=center,scale=0.9,color=white] at (3.55,-1.20) {14.2\%};
    \node[inner sep=0pt,align=center,scale=1,color=black]   at (-1.37,-1.20) {\textcolor{Red}{\textit{Software change}}};

    %---- 5. Hardware failure ----%
    \draw[fill=grad2!60!black!80,draw=black,line width=0.23mm] (0,-1.45) rectangle (5.2,-1.75);
    \node[inner sep=0pt,align=center,scale=0.9,color=white]   at (3.30,-1.60) {12.9\%};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.37,-1.60) {\textit{Hardware failure}};

    %---- 6. Power failure ----%
    \draw[fill=grad2!60!black!80,draw=black,line width=0.23mm] (0,-1.85) rectangle (4.9,-2.15);
    \node[inner sep=0pt,align=center,scale=0.9,color=white]   at (3.10,-2.00) {12\%};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.10,-2.00) {\textit{Power failure}};

    %---- 7. Cyberattack ----%
    \draw[fill=grad2!60!black!80,draw=black,line width=0.23mm] (0,-2.25) rectangle (4.7,-2.55);
    \node[inner sep=0pt,align=center,scale=0.9,color=white]   at (2.90,-2.40) {11.8\%};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.10,-2.40) {\textit{Cyberattack}};

    \end{tikzpicture}
    };
  \end{tikzpicture}
  };
\end{tikzpicture}


==> tikz/pyramid.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\fill[Black!8]
(0,0) -- (10,0) -- (8.5,1.2) -- (1.5,1.2) -- cycle;

\fill[Blue!8]
(1.45,1.2) -- (8.55,1.2) -- (7.1,2.4) -- (2.9,2.4) -- cycle;

\fill[Red!8]
(2.9,2.4) -- (7.1,2.4) -- (5,4.2) -- cycle;

%\draw[-, line width=0.3mm] (0, 0) to (10, 0);
%\draw[-, line width=0.3mm] (0, 0) to (5, 5);
%\draw[-, line width=0.3mm] (5, 5) to (10, 0);
%\draw[-, line width=0.3mm] (1.5, 1.5) to (8.5, 1.5);
%\draw[-, line width=0.3mm] (3, 3) to (7, 3);

\draw[-, line width=0.3mm] (0,0) -- (10,0);
\draw[-, line width=0.3mm] (0,0) -- (5,4.2);
\draw[-, line width=0.3mm] (5,4.2) -- (10,0);
\draw[-, line width=0.3mm] (1.45,1.2) -- (8.55,1.2);
\draw[-, line width=0.3mm] (2.85,2.4)  -- (7.1,2.4);

\node[inner sep=0pt,align=center, scale=0.85, color=black] (hacker) at (4.6,0.7) {
  \textsc{offline policy optimization}
};
\node[inner sep=0pt,align=center, scale=0.85, color=black] (hacker) at (4.6,0.4) {
  \textit{Dynamic programming and aggregation}
%\textit{and deep reinforcement learning}
};

\node[inner sep=0pt,align=center, scale=0.85, color=black] (hacker) at (5.08,1.72) {
  \textsc{online policy evaluation}
};

\node[inner sep=0pt,align=center, scale=0.85, color=black] (hacker) at (5.08,1.4) {
  \textit{Belief estimation and rollout simulations}
};

\node[inner sep=0pt,align=center, scale=0.85, color=black] (hacker) at (5,3.28) {
  \textsc{online}\\
\textsc{policy}\\
  \textsc{adaptation}
};
\node[inner sep=0pt,align=center, scale=0.85, color=black] (hacker) at (5,2.62) {
  \textit{Lookahead optimization}
};

\node[draw,circle, minimum width=10mm, scale=0.45, fill=white](s0) at (3.8,2.1) {\Large$x_{1}$};
\node[draw,circle, minimum width=10mm, scale=0.45, fill=white](s1) at (5,2.1) {\Large$x_{2}$};
\node[draw,circle, minimum width=10mm, scale=0.45, fill=white](s2) at (6.2,2.1) {\Large$x_{3}$};

\draw[-{Latex[length=2mm]}] (s0) to (s1);
\draw[-{Latex[length=2mm]}] (s1) to (s2);

\node[scale=0.35] (kth_cr) at (8,0.58)
{
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (-0.8,4)
{
\begin{tikzpicture}[tdplot_main_coords, scale=3]
  % Define vertices of the tetrahedron
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (0.5,{sqrt(3)/2},0);
  \coordinate (D) at (0.5,{sqrt(3)/6},{sqrt(6)/3});

  % Edges and faces
  \draw[line width=0.37mm] (A) -- (B) -- (C) -- cycle;
  \draw[line width=0.37mm] (A) -- (D);
  \draw[line width=0.37mm] (B) -- (D);
  \draw[line width=0.37mm] (C) -- (D);

  % Face shading
  \fill[white, opacity=0.3] (A) -- (B) -- (C) -- cycle;
  \fill[white, opacity=0.3] (A) -- (B) -- (D) -- cycle;
  \fill[white, opacity=0.3] (A) -- (C) -- (D) -- cycle;
  \fill[white, opacity=0.3] (B) -- (C) -- (D) -- cycle;

  \newcommand{\BaryPoint}[4]{%
    \coordinate (temp) at
      ($#1*(A) + #2*(B) + #3*(C) + #4*(D)$);
    \node[draw,circle,fill=black,scale=0.4] at (temp) {};
  }

  \node[draw,circle, fill=black, scale=0.4] at (A) {};
  \node[draw,circle, fill=black, scale=0.4] at (B) {};
  \node[draw,circle, fill=black, scale=0.4] at (C) {};
  \node[draw,circle, fill=black, scale=0.4] at (D) {};

  \node[draw,circle, fill=black, scale=0.4] at (0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, 0) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.5, -0.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.1, -0.33) {};

\end{tikzpicture}
};
\node[draw,circle, fill=black, scale=0.4] at (-1.1, 3.15) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.5, 2.72) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.7, 2.77) {};
  \node[draw,circle, fill=black, scale=0.4] at (0, 2.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (0.25,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.15,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.6,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.25,4.8) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.6,4.1) {};
  \node[draw,circle, fill=black, scale=0.4] at (-1.9,3.5) {};
  \node[draw,circle, fill=black, scale=0.4] at (-0.8,3.45) {};
  \node[draw,circle, fill=black, scale=0.4] at (0,3.12) {};
\end{tikzpicture}
 };

\end{tikzpicture}


==> tikz/recovery_frequency.tex <==
\begin{tikzpicture}
    
\pgfplotstableread{
1 1
2 0.1
}\ours

\pgfplotstableread{
1 1
2 0.1
}\ppo

\pgfplotstableread{
1 2.5
2 1.6
}\periodic

\pgfplotstableread{
1 2.5
2 0.3
}\base

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\begin{axis}[
   ybar=-0.55cm,
    title style={align=center},
    ticks=both,
    xmin=0.5,
    xmax=2.5,
    ymax=3.5,
    ymin=-0,
    xticklabels=\empty,
%    xticklabels = {Time-to-recovery ($\downarrow$ better), Recoveries per time step ($\downarrow$ better)},
%    ymode=log,
%    log basis y={10},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    xtick=data,
    ymajorgrids,
    legend style={at={(0.9, 1.2)}, legend columns=4, draw=none, /tikz/column 2/.style={
                column sep=10pt,
              }},
   x tick label style={align=center, yshift=-0.1cm},
   enlarge x limits=0.015,
    width=11.5cm,
    height=3.5cm,
    bar width=0.4cm,
group style={
       group size=3 by 1,
       horizontal sep=0pt,
       group sep=2000pt
    }
    ]
  \addplot+[draw=black, color=black, fill=Red,
postaction={pattern=crosshatch},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }
] coordinates {(0.5, 1)};
\addplot+[draw=black, color=black, fill=Blue!80,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }
] coordinates {(0.65, 1)};
\addplot+[draw=black, color=black, fill=OliveGreen!60,
postaction={pattern=horizontal lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
}] coordinates {(0.8, 2.5)};


  \addplot+[draw=black, color=black, fill=Red,
postaction={pattern=crosshatch},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }
] coordinates {(1.05, 1)};
\addplot+[draw=black, color=black, fill=Blue!80,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }
  ] coordinates {(1.2, 1)};

\addplot+[draw=black, color=black, fill=OliveGreen!60,
postaction={pattern=horizontal lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
}] coordinates {(1.35, 2.5)};  


\addplot+[draw=black, color=black, fill=Red,
postaction={pattern=crosshatch},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }
] coordinates {(1.65, 0.1)};
\addplot+[draw=black, color=black, fill=Blue!80,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }] coordinates {(1.8, 0.1)};
\addplot+[draw=black, color=black, fill=OliveGreen!60,
postaction={pattern=horizontal lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
}] coordinates {(1.95, 1.6)};



\addplot+[draw=black, color=black, fill=Red,
postaction={pattern=crosshatch},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
  }
] coordinates {(2.2, 0.1)};

\addplot+[draw=black, color=black, fill=Blue!80,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
}] coordinates {(2.35, 0.9)};

\addplot+[draw=black, color=black, fill=OliveGreen!60,
postaction={pattern=horizontal lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.1)}, 
      font=\small\bfseries, fill=white,
scale=0.95,
}] coordinates {(2.5, 1.6)};

    \legend{Our method,PPO$\quad$,Periodic$\quad$}
  \end{axis}

\node[inner sep=0pt,align=center, scale=1] (obs) at (1.5,-0.3)
{
\hyperref[testbed_scenario_1]{Scenario $1$}
};  
\node[inner sep=0pt,align=center, scale=1] (obs) at (3.75,-0.3)
{
\hyperref[testbed_scenario_1]{Scenario $2$}
};  

\node[inner sep=0pt,align=center, scale=1] (obs) at (6.25,-0.3)
{
\hyperref[testbed_scenario_1]{Scenario $1$}
};  
\node[inner sep=0pt,align=center, scale=1] (obs) at (8.45,-0.3)
{
\hyperref[testbed_scenario_1]{Scenario $2$}
};  

\node[inner sep=0pt,align=center, scale=1] (obs) at (2.4,-0.75)
{
Time-to-recovery ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1] (obs) at (7.5,-0.75)
{
Recoveries per time step ($\downarrow$ better)
};
\end{tikzpicture}
};


\end{tikzpicture}


==> tikz/rep20.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0 1
1 2
2 3
3 4
4 5
5 6
6 7
7 8
8 9
}\statetwo

\pgfplotstableread{
0 1
1 4
2 10
3 20
4 35
5 56
6 84
7 120
8 165
}\statefour

\pgfplotstableread{
0 1
1 8
2 36
3 120
4 330
5 792
6 1716
7 3432
8 6435
}\stateeight


\pgfplotstableread{
1 6.12
2 6.12
3 4.12
4 4.62
5 4.01
6 3.93
7 3.45
8 3.33
9 3.04
10 2.85
11 2.73
12 2.5
13 2.44
14 2.28
15 2.25
16 2.14
17 2.03
18 1.96
19 1.87
20 1.83
21 1.53
22 1.25
23 1.26
24 0.96
25 0.9
26 0.73
27 0.73
28 0.62
29 0.62
30 0.57
31 0.53
32 0.54
33 0.46
34 0.48
35 0.4
36 0.41
37 0.42
38 0.4
39 0.41
40 0.35
41 0.36
42 0.35
43 0.35
44 0.35
45 0.35
46 0.37
47 0.36
48 0.35
49 0.33
50 0.33
51 0.3
52 0.29
53 0.3
54 0.3
55 0.31
56 0.29
57 0.28
58 0.27
59 0.27
60 0.27
61 0.28
62 0.27
63 0.28
64 0.28
65 0.28
66 0.28
67 0.26
68 0.27
69 0.27
70 0.28
71 0.29
72 0.29
73 0.29
74 0.28
75 0.28
76 0.28
77 0.28
78 0.28
79 0.28
80 0.27
81 0.27
82 0.28
83 0.27
84 0.28
85 0.27
86 0.26
87 0.26
88 0.26
89 0.27
90 0.26
91 0.26
92 0.26
93 0.26
94 0.26
95 0.25
96 0.25
97 0.25
98 0.25
99 0.25
100 0.26
101 0.26
102 0.26
103 0.26
104 0.25
105 0.25
106 0.25
107 0.26
108 0.26
109 0.26
110 0.26
111 0.26
112 0.26
113 0.25
114 0.24
115 0.24
116 0.24
117 0.25
118 0.25
119 0.25
120 0.24
}\solvetwo

\pgfplotstableread{
1 10.69
2 6.77
3 4.77
4 3.92
5 3.55
6 3.09
7 2.78
8 2.59
9 2.31
10 2.19
11 2.01
12 1.85
13 1.76
14 1.68
15 1.62
16 1.56
17 1.46
18 1.43
19 1.38
20 1.33
21 0.81
22 0.69
23 0.68
24 0.64
25 0.55
26 0.54
27 0.51
28 0.46
29 0.48
30 0.44
31 0.45
32 0.47
33 0.46
34 0.46
35 0.44
36 0.42
37 0.44
38 0.42
39 0.4
40 0.4
41 0.41
42 0.42
43 0.4
44 0.39
45 0.4
46 0.4
47 0.39
48 0.42
49 0.41
50 0.41
51 0.41
52 0.41
53 0.4
54 0.39
55 0.39
56 0.4
57 0.4
58 0.4
59 0.41
60 0.41
61 0.42
62 0.42
63 0.41
64 0.41
65 0.41
66 0.4
67 0.4
68 0.39
69 0.39
70 0.39
71 0.38
72 0.39
73 0.39
74 0.38
75 0.39
76 0.39
77 0.39
78 0.39
79 0.38
80 0.38
81 0.37
82 0.37
83 0.38
84 0.38
85 0.38
86 0.39
87 0.38
88 0.39
89 0.39
90 0.39
91 0.39
92 0.38
93 0.38
94 0.38
95 0.38
96 0.38
97 0.38
98 0.38
99 0.38
100 0.38
101 0.38
102 0.39
103 0.38
104 0.38
105 0.38
106 0.38
107 0.38
108 0.38
109 0.37
110 0.37
111 0.37
112 0.38
113 0.38
114 0.38
115 0.38
116 0.38
117 0.38
118 0.38
119 0.38
120 0.38
}\solvefour

\pgfplotstableread{
1 8.03
2 5.93
3 4.53
4 3.61
5 3.06
6 2.6
7 2.26
8 2.08
9 1.94
10 1.77
11 1.68
12 1.55
13 1.43
14 1.36
15 1.32
16 1.26
17 1.22
18 1.18
19 1.12
20 1.09
21 0.71
22 0.54
23 0.48
24 0.47
25 0.44
26 0.45
27 0.47
28 0.44
29 0.43
30 0.43
31 0.41
32 0.42
33 0.45
34 0.44
35 0.42
36 0.42
37 0.41
38 0.41
39 0.42
40 0.42
41 0.41
42 0.41
43 0.4
44 0.4
45 0.4
46 0.4
47 0.4
48 0.4
49 0.4
50 0.4
51 0.41
52 0.41
53 0.41
54 0.41
55 0.4
56 0.41
57 0.4
58 0.4
59 0.4
60 0.4
61 0.4
62 0.4
63 0.4
64 0.4
65 0.4
66 0.4
67 0.39
68 0.39
69 0.39
70 0.39
71 0.39
72 0.39
73 0.38
74 0.39
75 0.39
76 0.38
77 0.39
78 0.39
79 0.39
80 0.39
81 0.39
82 0.39
83 0.39
84 0.39
85 0.39
86 0.39
87 0.39
88 0.39
89 0.39
90 0.39
91 0.39
92 0.39
93 0.39
94 0.39
95 0.39
96 0.39
97 0.39
98 0.39
99 0.39
100 0.39
101 0.39
102 0.38
103 0.38
104 0.38
105 0.38
106 0.38
107 0.38
108 0.38
109 0.38
110 0.38
111 0.38
112 0.38
113 0.38
114 0.38
115 0.38
116 0.38
117 0.37
118 0.37
119 0.37
120 0.37
}\solveeight


\pgfplotstableread{
1 0.002092123031616211
2 0.003713846206665039
3 0.0038819313049316406
4 0.00777125358581543
5 0.011507034301757812
6 0.016611099243164062
7 0.02157282829284668
8 0.029363155364990234
9 0.03541398048400879
10 0.041932106018066406
}\vione

\pgfplotstableread{
1 0.1882920265197754
2 1.1791269779205322
3 4.848140001296997
4 16.423473834991455
5 47.63405084609985
6 126.22407865524292
7 289.82488918304443
8 645.9581429958344
9 1358.296599149704
}\vitwo

\pgfplotstableread{
1 0.8174553979430499
2 0.5277080386539204
3 0.4854515188566065
4 0.3271052118603257
5 0.21198936265286528
6 0.25357901350799983
7 0.22667558802944976
8 0.08996632869685334
9 0.20500989335070316
10 0.23030856291524912
11 0.21220307801542299
12 0.09035471292412017
13 0.16106149077505214
14 0.09563208319555039
15 0.07674626787741051
16 0.012792905270250843
17 0.07727795155661105
18 0.05024301265141917
19 0.026530299756261616
20 0.029875320741394262
21 0.02975385508367634
22 0.01108851154605639
23 0.000229497966178549
24 0.00935816225852154
25 0.008618224201830671
26 0.019104638089423698
27 0.046337821616816266
28 0.04541117345723611
29 0.015075318910745678
30 0.003344378758808886
31 0.010422806476308583
32 0.012655280641803185
33 0.01377959272979934
34 0.03074515584070675
35 0.010896367663508294
36 0.011058869433781537
37 0.016834969799636917
38 0.0521375981462969
39 0.05982065321407434
40 0.047564151673513494
41 0.07590018473852442
42 0.09230291773725319
43 0.05995467466802837
44 0.08983198287772234
45 0.08342883936188303
46 0.07944728812603918
47 0.07039239540798903
48 0.09259640119572113
49 0.05975773867719164
50 0.06595955715967924
}\policyone

\pgfplotstableread{
1 1.2583676643087585
2 0.7532216025677129
3 0.638458127809979
4 0.533530357052362
5 0.1507599166845921
6 0.06256073653859406
7 0.14183776087532485
8 0.131100091
9 0.1678192015342
10 0.16125102110
}\policytwo

\pgfplotstableread{
1 3.2019309997558594
2 3.339353084564209
3 3.1998019218444824
4 3.3643980026245117
5 3.187494993209839
6 3.3815529346466064
7 3.2713332176208496
8 3.269848108291626
9 3.3910391330718994
10 3.4765219688415527
}\policyevalone

\pgfplotstableread{
1 3.709481954574585
2 3.9555530548095703
3 3.9309158325195312
4 4.086724758148193
5 4.755553960800171
6 4.532117128372192
7 4.580238103866577
8 5.3591601848602295
9 5.988803148269653
10 6.23109192851254
}\policyevaltwo

\pgfplotstableread{
1 0.729
2 0.486
3 0.585
4 0.585
5 0.486
6 0.486
7 0.484
8 0.5
9 0.486
10 0.486
11 0.483
12 0.484
13 0.5
14 0.486
15 0.483
16 0.484
17 0.484
18 0.486
19 0.483
20 0.484
21 0.484
22 0.5
23 0.484
24 0.483
25 0.484
26 0.484
27 0.484
28 0.483
29 0.484
30 0.484
31 0.484
32 0.483
33 0.483
34 0.484
35 0.484
36 0.483
37 0.483
38 0.484
39 0.484
40 0.483
41 0.483
42 0.483
43 0.484
44 0.484
45 0.483
46 0.483
47 0.484
48 0.484
49 0.483
50 0.483
}\basecost

\pgfplotstableread{
1 0.484
2 0.484
3 0.483
4 0.483
5 0.484
6 0.484
7 0.482
8 0.483
9 0.484
10 0.484
11 0.482
12 0.482
13 0.483
14 0.484
15 0.482
16 0.482
17 0.482
18 0.484
19 0.482
20 0.482
21 0.482
22 0.483
23 0.483
24 0.482
25 0.482
26 0.482
27 0.483
28 0.482
29 0.482
30 0.482
31 0.482
32 0.482
33 0.482
34 0.482
35 0.482
36 0.482
37 0.482
38 0.482
39 0.482
40 0.482
41 0.482
42 0.482
43 0.482
44 0.483
45 0.482
46 0.482
47 0.482
48 0.483
49 0.482
50 0.482
}\rolloutcost

\pgfplotstableread{
1 0.484
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.482
9 0.482
10 0.482
11 0.482
12 0.482
13 0.482
14 0.482
15 0.482
16 0.482
17 0.482
18 0.482
19 0.482
20 0.482
21 0.482
22 0.482
23 0.482
24 0.482
25 0.482
26 0.482
27 0.482
28 0.482
29 0.482
30 0.482
31 0.482
32 0.482
33 0.482
34 0.482
35 0.482
36 0.482
37 0.482
38 0.482
39 0.482
40 0.482
41 0.482
42 0.482
43 0.482
44 0.482
45 0.482
46 0.482
47 0.482
48 0.482
49 0.482
50 0.482
}\rollouttwocost

\pgfplotstableread{
1 0.484
2 0.484
3 0.483
4 0.483
5 0.484
6 0.484
7 0.482
8 0.483
9 0.484
10 0.484
11 0.482
12 0.482
13 0.483
14 0.484
15 0.482
}\truncatedrolloutcost

\pgfplotstableread{
1 0.485
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.482
9 0.482
10 0.482
11 0.482
12 0.482
13 0.482
14 0.482
15 0.482
16 0.482
17 0.482
18 0.482
19 0.482
20 0.482
}\truncatedrolloutcosttwo

\pgfplotstableread{
1 0.584
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.483
9 0.482
10 0.482
}\cerolloutcost

\pgfplotstableread{
1 0.485
2 0.482
3 0.483
4 0.483
5 0.482
6 0.482
7 0.482
8 0.483
9 0.482
10 0.482
}\cerolloutcosttwo

\pgfplotstableread{
1 0.486
2 0.483
3 0.483
4 0.483
5 0.484
6 0.483
7 0.484
8 0.483
9 0.483
10 0.483
11 0.483
12 0.483
13 0.483
14 0.483
15 0.483
}\mcrolloutcosttwo

\pgfplotstableread{
1 0.486
2 0.484
3 0.483
4 0.483
5 0.484
6 0.484
7 0.484
8 0.483
9 0.484
10 0.484
11 0.485
12 0.483
13 0.484
14 0.484
15 0.485
}\mcrolloutcost


%0.3915357659385303
%0.274637251011996
%0.3045327281221439
%0.29970576961695417
%0.2846488670799311
%0.2659836794443669
%0.24918385911642843

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,0.065)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=8,
        ymax=8500,
        ymode=log,
        width=10.25cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.67,1.08)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\statetwo};
              \addplot[Red,name path=l1, thick, mark=x, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\statefour};
              \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\stateeight};
              \legend{$n=2$, $n=4$, $n=8$}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.25,2.12)
{
  $|\Tilde{Q}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.8)
{
  Discretization resolution $\rho$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/rep21.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 99.99999999999991 15.59032754707749
2 99.2 15.131978257743441
3 66.40000000000009 14.878149381086327
4 49.599999999999824 14.987060306964262
5 39.20000000000009 14.498233460516527
6 32.80000000000027 14.70076842778196
7 28.00000000000009 14.657026545439903
8 24.799999999999912 14.73899051984282
9 21.60000000000009 10.533810113630164
10 19.200000000000355 8.219827741472114
11 17.600000000000357 10.728272365688564
12 16.000000000000178 8.964688431215862
13 15.200000000000088 7.446058298316169
14 13.600000000000444 5.094839370515018
15 12.800000000000178 7.013823736191245
16 12.000000000000266 5.99527585134838
17 11.200000000000355 2.9475991171371874
18 10.400000000000444 4.181468576298
19 10.399999999999912 3.394966258060059
20 9.600000000000355 5.170459281044618
21 8.800000000000267 2.9488590156075887
22 8.800000000000267 3.0741377100116267
23 8.000000000000533 2.421367248432425
24 8.139183462754566 2.462223405937806
25 8.0 2.1548714186169207
26 7.200000000000444 1.7048844577456457
27 7.200000000000267 2.4017490821188527
28 6.400000000000356 2.4132089673194272
29 6.400000000000533 2.1457036606504314
30 6.400000000000356 1.7069564146969807
31 6.399999999999823 2.5481752474610175
32 5.717158898083413 1.5573232372447592
33 5.717158898083413 0.9668791245237678
34 5.717158898083413 1.223935063034876
35 5.6000000000000885 1.2393117396258653
36 4.994343713374678 1.9506808463542278
37 4.855548279298456 1.5212401454694877
38 4.800000000000355 1.6287327962923346
39 4.839553308995543 1.3855034887966635
40 4.8000000000001775 0.7453204724509295
41 4.8 0.9102934836873473
42 4.127786596361457 0.9889761791353227
43 4.127786596361457 0.9397184986737717
44 4.000000000000444 0.6485949986162787
45 4.0000000000002665 0.9692215802081883
46 4.0000000000002665 0.9095333920205562
47 4.280942581266341 1.1073576481560838
48 4.280942581266341 1.0641370079217936
49 4.0000000000002665 0.41350580908560985
50 3.484061714578243 0.4660114845968799
51 3.484061714578243 0.3144516625920488
52 3.3294013165507477 0.623688767071032
53 3.200000000000533 0.606890682372029
54 3.200000000000533 0.8482398156819251
55 3.509690318970901 0.9071086615244255
56 3.509690318970901 0.9139511735246106
57 3.200000000000533 0.705991934594012
58 3.2000000000003554 0.35590197605812435
59 3.2000000000003554 0.4779053747679676
60 3.200000000000178 0.6681266096253271
61 3.2 0.31412348327215867
62 3.2 0.4661298086756638
63 3.1155644298966196 0.6123980843925771
64 3.1155644298966196 0.7263208339706022
65 3.1155644298966196 0.6590344785725275
66 3.1155644298966196 1.0117981086298133
67 3.1155644298966196 0.14417136183732993
68 3.1155644298966196 0.3690584782405484
69 3.1155644298966196 0.392340501786947
70 3.1155644298966196 0.6812810745040636
71 3.1155644298966196 0.6841710556976395
72 3.1155644298966196 0.4850777707318148
73 3.1155644298966196 0.8152449280632368
74 3.1155644298966196 0.579229965223437
75 2.4000000000002664 0.8486623387421925
76 2.535418626203343 0.20017186801266362
77 2.4000000000002664 0.26360307342160283
78 2.4575387997581166 0.17540709903825302
79 2.6510512128378827 0.3050806695172401
80 2.4000000000000887 0.3103802853457722
81 2.4000000000000887 0.2299169756295285
82 2.5273270197672537 0.5549180546179482
83 2.4000000000000887 0.5384055754339307
84 2.053480616338808 0.7288207133024702
85 1.7894405940529252 0.06930921474868512
86 1.7894405940529252 0.06563405852317139
87 1.7894405940529252 0.1129987120571947
88 1.7829112807307352 0.07716354326968933
89 1.7829112807307352 0.2822739242762733
90 1.7947751770032367 0.2897277817406305
91 2.053480616338808 0.2953684139441606
92 2.053480616338808 0.2963595635153453
93 1.829954359268447 0.4521614906817355
94 1.7947751770032367 0.1122237639881849
95 1.7947751770032367 0.2118842889059689
96 1.7947751770032367 0.053151949838918355
97 1.7947751770032367 0.026845471426657497
98 1.6543828974629788 0.20457212165601923
99 1.6702477966033398 0.1681886720437511
100 2.053480616338808 0.3625992106552349
101 1.6543828974629788 0.37232372087489907
102 1.6797359597024537 0.40742121476015747
103 1.6797359597024537 0.04148427482165218
104 1.6797359597024537 0.041503413104981846
105 1.829954359268447 0.10623353532139745
106 1.829954359268447 0.12423021161826675
107 1.6541073553097958 0.29527722219572894
108 2.053480616338808 0.2396156241929699
109 1.6849659687199632 0.29691358652099886
110 1.7894405940529252 0.2119243055630804
111 1.7894405940529252 0.14996645406711728
112 1.7894405940529252 0.08289990848889595
}\datatable


%0.3915357659385303
%0.274637251011996
%0.3045327281221439
%0.29970576961695417
%0.2846488670799311
%0.2659836794443669
%0.24918385911642843

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (5.7,-0.19)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=105,
        ymax=120,
        %ymode=log,
        width=11cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.95,0.8)}},
        legend columns=1,
        legend style={
          /tikz/every node/.style={anchor=west},
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Black,name path=l1, thick, dashed] table [x index=0, y index=1, domain=0:1] {\datatable};              
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=2, domain=0:1] {\datatable};
%mark=x, mark repeat=0
%              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\solvefour};
\legend{Theoretical bound [cf. \propref{prop:aggregation_bound}], Actual approximation error}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.48,1.9)
{
  $\norm{J^{\star}-\Tilde{J}}$ (approximation error)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.8)
{
  Discretization resolution $\rho$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/rep28.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (9.7,0)
{
  \begin{tikzpicture}
    \draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (0,0) to (9,0);
    \draw[-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (0,0) to (0,2.0);

    \node[inner sep=0pt,align=center, scale=0.9] at (9.5,1.35)
    {\textcolor{Red}{$J^{\star}(b)$}};
    
    \node[inner sep=0pt,align=center, scale=0.9] at (9.5,0.5)
    {\textcolor{Blue}{$\Tilde{J}(b)$}};

    \node[inner sep=0pt,align=center, scale=0.9] at (9.7,0)
    {Beliefs $b$};
    
    \node[inner sep=0pt,align=center, scale=0.9] at (0.45,1.93)
    {Cost};

    \draw[Red, thick]
      plot coordinates {
        (0,0.45) (1.5,1.5) (2.3,1.65) (3.5,1.85) (5.2, 2.0) (7, 1.8) (9, 1.35)};

    \draw[Blue, thick]
      plot coordinates {
        (0,0.08) (1.5,0.8) (2.5,0.95) (3.5,1.05) (5.6, 1.15) (7, 1.0) (9, 0.5)};

    \draw[
      decorate,
      decoration={brace, mirror, amplitude=4pt},
      thick
    ] 
    (0, -0.15) -- (2.7, -0.15)
    node[midway, below=5pt]{$S_{\tilde{q}}$};

    \draw[
      decorate,
      decoration={brace, mirror, amplitude=4pt},
      thick
    ] 
    (2.7, -0.15) -- (5.9, -0.15)
    node[midway, below=5pt]{$S_{\tilde{q}^{\prime}}$};

    \draw[
      decorate,
      decoration={brace, mirror, amplitude=4pt},
      thick
    ] 
    (5.9, -0.15) -- (9, -0.15)
    node[midway, below=5pt]{$S_{\tilde{q}^{\prime\prime}}$};  

    \draw[-, black, thick, line width=0.3mm, dashed] (0,0.45) to (2.7, 0.45);
    \draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (2.7,0.45) to (2.7, 1.7);

    \node[inner sep=0pt,align=center, scale=0.9] at (2.55,1.2)
    {$\epsilon_1$};

    \node[inner sep=0pt,align=center, scale=0.9] at (5.48,1.8)
    {$\epsilon_2$};

    \draw[-, black, thick, line width=0.3mm, dashed] (2.75,1.65) to (5.2, 1.65);
    \draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (5.2,1.6) to (5.2, 2.0);

    \draw[-, black, thick, line width=0.3mm, dashed] (5.9,1.35) to (9, 1.35);
    \draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, black, thick, line width=0.3mm] (5.9,1.35) to (5.9, 1.9);

    \node[inner sep=0pt,align=center, scale=1] at (6.25,1.6)
    {$\epsilon_3$};

    \node[inner sep=0pt,align=center, scale=1] at (4.7,0.5)
    {$\epsilon = \max \{\epsilon_1, \epsilon_2, \epsilon_3\}$};

  \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/rollout_eval.tex <==
\begin{tikzpicture}

% N = 100, M = 300, k = 2, gamma=0.99, n=1
\pgfplotstableread{
1 0.0007
2 0.0031
3 0.0160
4 0.0991
5 0.5995
6 3.5346
7 21.170
8 122.590
9 744.018
10 4912.01
}\rolloutellone

\pgfplotstableread{
1 0.0057
2 0.1928
3 6.8623
4 252.75
5 10584.39
}\rolloutelltwo

\pgfplotstableread{
1 0.15
2 31.85
3 6592.10
}\rolloutellthree

\pgfplotstableread{
1 0.0044
5 0.0111
10 0.0191
15 0.0309
20 0.0356
25 0.0448
30 0.0506
35 0.0596
40 0.0663
45 0.0758
50 0.0868
55 0.0918
60 0.0995
65 0.1089
70 0.1145
75 0.1245
80 0.1311
85 0.1415
90 0.1465
95 0.1540
100 0.1663
}\rollouthorizonone

\pgfplotstableread{
1 0.0473
5 0.1257
10 0.2342
15 0.3278
20 0.4254
25 0.5320
30 0.6355
35 0.7199
40 0.8270
45 0.9189
50 1.0423
55 1.1190
60 1.2079
65 1.3179
70 1.4119
75 1.4983
80 1.6082
85 1.7008
90 1.7835
95 1.9150
100 2.0147
}\rollouthorizontwo

\pgfplotstableread{
1 1.3107
5 3.7309
10 6.8179
15 9.7937
20 12.8156
25 15.6759
30 18.7750
35 21.7000
40 24.6037
45 29
50 32
55 35
60 38
65 41
70 44
75 49
80 52
85 55
90 58
95 61
100 64
}\rollouthorizonthree

\pgfplotstableread{
1 41.647 4.901
2 20.985 4.901
3 18.847 4.901
4 16.338 4.901
5 14.745 4.901
6 10.244 4.901
7 10.244 4.901
8 10.244 4.901
9 7.085 4.901
10 7.085 4.901
11 7.085 4.901
12 7.085 4.901
13 7.085 4.901
14 7.085 4.901
15 7.085 4.901
16 6.824 4.901
17 5.71 3.813
18 5.71 3.813
19 4.314 2.725
20 4.314 2.725
21 4.314 2.725
22 4.314 2.725
23 4.314 2.725
24 4.314 2.725
25 4.314 2.725
26 2.62 2.62
27 2.62 2.62
28 2.62 2.62
29 2.62 2.62
30 2.62 2.62
}\rolloutaggone


\pgfplotstableread{
1 0.0017
2. 0.09
3 2.59
4 34.56
5 10000
}\rolloutcontrol

\pgfplotstableread{
1 0.006
2 0.01
3 0.05
4 0.44
5 36.32
}\multiagentcontrol

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


%\node[scale=1] (kth_cr) at (0,0)
%{
%\begin{tikzpicture}
%  \begin{axis}
%[
%        xmin=1,
%        xmax=10,
%        ymax=40000,
%        ymode=log,
%        width=11.5cm,
%        height=3.5cm,
%        axis y line=center,
%        axis x line=bottom,
%        scaled y ticks=false,
%        yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%      },
%%      xtick=\empty,
%%      xlabel={},
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=2mm]}},
%%        smooth,
%        legend style={at={(1.02,0.35)}},
%        legend columns=3,
%        legend style={
%          draw=none,
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%              \addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rolloutellone};
%              \addplot[Red,name path=l1, thick, mark=x, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rolloutelltwo};
%              \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rolloutellthree};
%              \legend{$K=1$, $K=2$, $K=3$}
%            \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.15,2.09)
%{
%  Compute time of \eqqref{eq:rollout} (s)
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-0.7)
%{
%  Lookahead horizon $\ell$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-1.12)
%{
%  \textbf{(a)}
%};
%\end{tikzpicture}
%};
%
%\node[scale=1] (kth_cr) at (0,-3.75)
%{
%\begin{tikzpicture}
%  \begin{axis}
%[
%        xmin=0,
%        xmax=100,
%        ymax=100,
%        ymode=log,
%        width=11.5cm,
%        height=3.5cm,
%        axis y line=center,
%        axis x line=bottom,
%        scaled y ticks=false,
%        yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%      },
%%      xtick=\empty,
%%      xlabel={},
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=2mm]}},
%%        smooth,
%        legend style={at={(1.05,1.3)}},
%        legend columns=3,
%        legend style={
%          draw=none,
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%              \addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rollouthorizonone};
%              \addplot[Red,name path=l1, thick, mark=x, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rollouthorizontwo};
%              \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rollouthorizonthree};
%              \legend{$K=1$, $K=2$, $K=3$}
%            \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.15,2.09)
%{
%  Compute time of \eqqref{eq:rollout} (s)
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-0.7)
%{
%  Rollout horizon $m$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-1.12)
%{
%  \textbf{(b)}
%};
%\end{tikzpicture}
%};


\node[scale=1] (kth_cr) at (0,-7.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=32,
        ymax=70,
        ymode=log,
        width=11.5cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(1,0.95)}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rolloutaggone};
              \addplot[Red,name path=l1, thick, mark=x, mark repeat=1, samples=100] table [x index=0, y index=2, domain=0:1] {\rolloutaggone};
%              \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\stateeight};
              \legend{Base policy $\mu$ [\eqqref{eq:approximation_1}], Rollout policy $\tilde{\mu}$ [\eqqref{eq:rollout}]}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.2,1.9)
{
  Cost ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-0.7)
{
  Discretization resolution $\rho$ 
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-1.12)
%{
%  \textbf{(c)}
%};
\end{tikzpicture}
};

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-4.2,-6.78) to (-4.2,-7.68);
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (-3.57,-7.37)
{
  8.5x\\
  reduction
};


%\node[scale=1] (kth_cr) at (0,-7.5)
%{
%\begin{tikzpicture}
%  \begin{axis}
%[
%        xmin=1,
%        xmax=5,
%        ymax=10000,
%        ymode=log,
%        width=11.5cm,
%        height=3.5cm,
%        axis y line=center,
%        axis x line=bottom,
%        scaled y ticks=false,
%        yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%      },
%%      xtick=\empty,
%%      xlabel={},
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=2mm]}},
%%        smooth,
%        legend style={at={(0.6,0.9)}},
%        legend columns=2,
%        legend style={
%          draw=none,
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%              \addplot[RoyalAzure,name path=l1, thick, mark=diamond, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\rolloutcontrol};
%              \addplot[Red,name path=l1, thick, mark=x, mark repeat=1, samples=100] table [x index=0, y index=1, domain=0:1] {\multiagentcontrol};
%%              \addplot[Black,name path=l1, thick, mark=triangle, mark repeat=2, samples=100] table [x index=0, y index=1, domain=0:1] {\stateeight};
%              \legend{Rollout, Multiagent rollout}
%            \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.15,2.09)
%{
%  Compute time of \eqqref{eq:rollout} (s)
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-0.7)
%{
%  Control space dimension $K$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-1.12)
%{
%  \textbf{(c)}
%};
%\end{tikzpicture}
%};

\end{tikzpicture}


==> tikz/rollout_framework11.tex <==
\begin{tikzpicture}


\node[scale=1] (node1) at (0,0)
{
  \begin{tikzpicture}
\node[scale=1] (node1) at (0,0)
{
  \begin{tikzpicture}
\node [scale=1] (node1) at (2,0) {
  \begin{tikzpicture}[fill=white, >=stealth,mybackground51={\small \textsc{networked system}},
        node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[draw=none] (3,0.25) rectangle node (m1){} (7.3,2);
\end{tikzpicture}
};

\end{tikzpicture}
};
  \node[scale=0.8](test) at (0.05,-0.15) {
    \begin{tikzpicture}
\node[server, scale=0.6](s1) at (0.6,-0.1) {};
\node[server, scale=0.6](s2) at (2,0.3) {};
\node[server, scale=0.6](s3) at (3.6,0.3) {};
\node[server, scale=0.6](s4) at (5,-0.5) {};
\node[server, scale=0.6](s5) at (3.6,-0.9) {};
\node[server, scale=0.6](s6) at (2,-0.9) {};

\node[inner sep=0pt,align=center] (hacker2) at (0.95,-0.8)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };
\draw[-, color=black] (s1) to (s2);
\draw[-, color=black] (s1) to (s3);
\draw[-, color=black] (s1) to (s4);
\draw[-, color=black] (s1) to (s5);
\draw[-, color=black] (s1) to (s6);
\draw[-, color=black] (s2) to (s3);
\draw[-, color=black] (s2) to (s4);
\draw[-, color=black] (s2) to (s5);
\draw[-, color=black] (s2) to (s6);
\draw[-, color=black] (s3) to (s4);
\draw[-, color=black] (s3) to (s5);
\draw[-, color=black] (s3) to (s6);
\draw[-, color=black] (s4) to (s5);
\draw[-, color=black] (s4) to (s6);
\draw[-, color=black] (s5) to (s6);
\end{tikzpicture}
};

\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (2.15,-0.15) to (3.8,-0.15) to (3.8,-1.4);

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.4,-0.79) {
  System\\
  metrics\\
  $z_k$
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.53,0.375) {
State $i_k$
};


\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-1.9,-1.2) {
Adapted security policy
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.75,-1.2) {
$\tilde{\mu}(b_k)$
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3,0.2) {
Control $u_k$
};

\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (2.53,-2.45) to (1,-2.45);
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.78,-2.75) {
  Belief $b_k$
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-1.8,-3.6) {
  Base policy $\mu$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.12,-3.6) {
Cost function approximation $\Tilde{J}$
};

\draw[-{Latex[width=1.2mm]}, color=black, line width=0.2mm, rounded corners] (-0.9,-3.85) to (-0.9,-3.45);
\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (-3,-2.5) to (-3.75,-2.5) to (-3.75,-1.4);
\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (-3.75,-0.95) to (-3.75,0) to (-2.2, 0);

\node [scale=1] (node1) at (-1,-2.4) {
  \begin{tikzpicture}[fill=white, >=stealth,mybackground51={\small \textsc{rollout}},
        node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[draw=none] (0,0) rectangle node (m1){} (4,1.8);
\end{tikzpicture}
};

\node [scale=1] (node1) at (4.1,-2.4) {
  \begin{tikzpicture}[fill=white, >=stealth,mybackground51={\small \textsc{particle filter}},
        node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[draw=none] (-0.2,0.3) rectangle node (m1){} (2.95,2);
\end{tikzpicture}
};


%  \node[scale=0.65](test) at (-3.75,-1.25) {
%    \begin{tikzpicture}
%\draw[-] (7,1) -- (6,1) -- (6,2);
%\draw[-] (6,2) -- (7,2) -- (7,1);
%%\draw[fill=Red] (6,2) -- (6,1) -- (7,1);
%\draw[-] (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
%\draw[-] (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
%\draw[-] ((6.5,1.5)node {\Large $\tilde{\mu}$};
%    \end{tikzpicture}
%  };

  \node[scale=0.85, rotate=0](test) at (0.05,-1.95) {
    \begin{tikzpicture}
\node[scale=0.5, rotate=10](c1) at (2.13,0.72) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.15cm, line width=0.7mm, Black!40!Red!90, dashed]
        (3,0) sin (5,1) cos (7,0) sin (9,-1) cos (11,0)
        sin (13,1) cos (15,0) sin (17,-1)
        ;
    \end{tikzpicture}
};

\node[scale=0.5, rotate=2](c1) at (2.17,0.5) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.15cm, line width=0.7mm, Black!40!Red!90, dashed]
        (3,0) sin (5,1) cos (7,0) sin (9,-1) cos (11,0)
        sin (13,1) cos (15,0) sin (17,-1)
        ;
    \end{tikzpicture}
  };

\node[scale=0.5, rotate=-10](c1) at (2.17,0.3) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.15cm, line width=0.7mm, Black!40!Red!90, dashed]
        (3,0) sin (5,1) cos (7,0) sin (9,-1) cos (11,0)
        sin (13,1) cos (15,0) sin (17,-1)
        ;
    \end{tikzpicture}
  };
  \node[draw,circle, minimum width=1mm, scale=0.4, fill=black](start) at (1.6,0.55) {};
\node[scale=0.6](c1) at (2.62,0.5) {
  \begin{tikzpicture}
\draw (3,0) ellipse (0.25cm and 0.85cm);
    \end{tikzpicture}
  };

\draw[draw=none] (0,0) rectangle node (m1){} (3.5,1.5);
    \end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (-1.6,-2.12) {
  (1) Evaluation of the base\\
  policy through rollouts
};

\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (0,-2.32) {
$b_k$
};

\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (0.8,-2.73) {
$\Tilde{J}$
};

\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (-1.4,-2.9) {
  (2) Policy adaptation through\\
  lookahead optimization
};
%\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (0.3,-2.9) {
%$T_{\tilde{\mu}}J_{\mu} = TJ_{\mu}$
%};
  \end{tikzpicture}
};


\node[scale=1.02] (kth_cr) at (3.2,-1.18)
{
\begin{tikzpicture}

  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=4cm,
               height=2.4cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p1) at (0.1,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p2) at (0.35,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (0.92,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p6) at (1.05,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (1.17,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (1.3,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p9) at (1.43,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p10) at (1.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p11) at (1.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (2,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p13) at (2.2,0) {};

\draw[-, thick] (p3) to (0.6, 0.13);
\draw[-, thick] (p4) to (0.8, 0.325);
\draw[-, thick] (p5) to (0.92, 0.455);
\draw[-, thick] (p6) to (1.05, 0.6);
\draw[-, thick] (p7) to (1.17, 0.662);
\draw[-, thick] (p8) to (1.3, 0.662);
\draw[-, thick] (p9) to (1.43, 0.555);
\draw[-, thick] (p10) to (1.6, 0.35);
\draw[-, thick] (p11) to (1.8, 0.13);

\draw[-, thick, color=Blue] (1.5, 0.8) to (1.8, 0.8);
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (1.66,0.62) {};
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.25,0.62) {
   Particle
 };
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.37,0.8) {
   Probability
};

\end{tikzpicture}
};


\node[scale=0.75] (node1) at (-0.54,-3.85)
{
\begin{tikzpicture}
\node[scale=1] (tab1) at (0,-0)
{
  \begin{tikzpicture}[scale=0.45,every node/.style={minimum size=1cm},on grid]
    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
          ]
        \fill[white,fill opacity=.9] (0,0) rectangle (5,5);
        \draw[black,very thick] (0,0) rectangle (5,5);
%        \draw[step=2.5mm, black] (0,0) grid (5,5);
        \draw[step=1mm, red!50,thin] (3,1) grid (4,2);
      \end{scope}
  \end{tikzpicture}
};
\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (0.95,0) to (0.95,0.55);
\node[scale=1] (tab1) at (0,1.2)
{
  \begin{tikzpicture}[scale=0.45,every node/.style={minimum size=1cm},on grid]
    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
          ]
          \fill[white,fill opacity=.9] (0,0) rectangle (5,5);
          \draw[black,very thick, inner color=white,outer color=red!80] (0,0) rectangle (5,5);
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=10mm, black] (0,0) grid (5,5);
      \end{scope}
  \end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (2.4,-0.75) {
  Belief space
};
\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (3.8,0.8) {
  Aggregate belief space
};

\draw[->, color=black, bend right=30, dashed] (1.85, 1.5) to (0.5,2.2);

\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (3.45,1.9) {
  \textit{Dynamic programming}
};

  \end{tikzpicture}
};

\draw[-, color=black, dashed, line width=0.35mm] (-4.6, -2.45) to (4.5,-2.45);

\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (3.5,-2.7) {
  \textsc{offline}
};
\node[inner sep=0pt,align=center, scale=0.95, color=black] (hacker) at (3.5,-2.2) {
  \textsc{online}
};


\end{tikzpicture}


==> tikz/scalability.tex <==
\begin{tikzpicture}
% Simulation-based aggregate VI: V=1
\pgfplotstableread{
1 0.0011
2 0.0028
4 0.0151
6 0.0779
8 0.3838
10 1.7408
}\scalesimVone

% Simulation-based aggregate VI: V=2
\pgfplotstableread{
1 0.0011
2 0.0103
4 0.0575
6 0.2945
8 1.4602
10 6.7797
}\scalesimVtwo

% Simulation-based aggregate VI: V=K
\pgfplotstableread{
1 0.0012
2 0.0102
4 1.2510
6 600.000000
8 600.000000
10 600.000000
}\scalesimVK

% pomdp-solve (exact POMDP solver)
\pgfplotstableread{
1 0.790000
2 600.000000
3 600.000000
4 600.000000
5 600.000000
6 600.000000
7 600.000000
8 600.000000
9 600.000000
10 600.000000
}\scalepomdpsolve


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,0.065)
{
\begin{tikzpicture}
  \begin{axis}
[
%        xmin=1,
%        xmax=8,
        ymax=50,
        ymode=log,
        width=10.25cm,
        height =3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
%      xtick=\empty,
%      xlabel={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.85,-0.55)}, cells={anchor=west}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick, mark=diamond] table [x index=0, y index=1, domain=0:1] {\scalesimVtwo};
            \addplot[Red,name path=l1, thick, mark=x] table [x index=0, y index=1, domain=0:1] {\scalesimVone};
            \addplot[OliveGreen,name path=l1, thick, mark=triangle] table [x index=0, y index=1, domain=0:1] {\scalesimVK};
            \addplot[Black,name path=l1, thick, mark=o] table [x index=0, y index=1, domain=0:1] {\scalepomdpsolve};
%              \addplot[Black,name path=l1, thick, mark=triangle] table [x index=0, y index=1, domain=0:1] {\scalepfVtwo};

              \legend{{$V=1,|\mathcal{F}|=2$}, {$V=2, |\mathcal{F}|=4$}, {$V=K,|\mathcal{F}|=2^K$}, No aggregation}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.8,2.15)
{
  Offline compute time (s)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.8)
{
  Number of replicas $K$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/security_alerts.tex <==
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0.5,
        xmax=14,
        ymax=16400,
        ymin=-200000,
        boxplot/draw direction = y,
        ymode=log,
%        xtick={0,0.1,0.2},
        width=11.5cm,
        height=3.5cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick=\empty,
      xticklabels={},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
%        smooth,
        legend style={at={(0.6,0.9)}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]

% no intrusion
            \addplot+[
    fill=Blue,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    x=1,
    boxplot prepared={
      median=836.31,
      upper quartile=1050,
      lower quartile=470,
      upper whisker=1400,
      lower whisker=200,
    },
    ] coordinates {};

% cve-2010-0426    
\addplot+[
    fill=OliveGreen,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=743.31,
      upper quartile=1073,
      lower quartile=413,
      upper whisker=1270,
      lower whisker=237,
    }
    ] coordinates {};

%cve-2015-3306    
\addplot+[
    fill=Black,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=756,
      upper quartile=1010,
      lower quartile=488,
      upper whisker=1270,
      lower whisker=242,
    }
    ] coordinates {};

%cve-2015-5602     
\addplot+[
    fill=Dandelion,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=728.31,
      upper quartile=1231,
      lower quartile=410,
      upper whisker=1480,
      lower whisker=155,
    }
    ] coordinates {};
% SQL injection
\addplot+[
    fill=DarkOrchid,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=916,
      upper quartile=1210,
      lower quartile=370,
      upper whisker=1599,
      lower whisker=178,
    }
    ] coordinates {};
% cve-2016-10033
\addplot+[
    fill=Maroon,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=715,
      upper quartile=990,
      lower quartile=410,
      upper whisker=1250,
      lower whisker=132,
    }
    ] coordinates {};
% FTP brute
\addplot+[
    fill=Mulberry,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=989.31,
      upper quartile=1210,
      lower quartile=670,
      upper whisker=1700,
      lower whisker=202,
    }
    ] coordinates {};

% ping scan
\addplot+[
    fill=Red,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=4471,
      upper quartile=5210,
      lower quartile=3781,
      upper whisker=6100,
      lower whisker=2901,
    }
    ] coordinates {};

% ssh brute
\addplot+[
    fill=Salmon,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=1410,
      upper quartile=1600,
      lower quartile=1100,
      upper whisker=1900,
      lower whisker=501,
    }
    ] coordinates {};

% sambacry
\addplot+[
    fill=White,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=999,
      upper quartile=1200,
      lower quartile=700,
      upper whisker=1450,
      lower whisker=240,
    }
    ] coordinates {};

% shellshock
\addplot+[
    fill=Yellow,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=756,
      upper quartile=899,
      lower quartile=400,
      upper whisker=1203,
      lower whisker=149,
    }
    ] coordinates {};      

% TCP scan
\addplot+[
    fill=Violet,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=8500,
      upper quartile=12000,
      lower quartile=6000,
      upper whisker=15910,
      lower whisker=4501,
    }
    ] coordinates {};


% telnet brute
\addplot+[
    fill=YellowOrange,draw=black,fill opacity=0.2,
    boxplot/box extend=0.5,
    boxplot prepared={
      median=1288,
      upper quartile=1510,
      lower quartile=1021,
      upper whisker=1641,
      lower whisker=301,
    }
    ] coordinates {};    
  \end{axis}

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (2.05,1.9)
{
  Number of security alerts $z_k$
};

\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (0.05,-0.8)
{
  \textsc{no attack}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (0.7,-1)
{
  \textsc{cve-2010-0426}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (1.4,-1)
{
  \textsc{cve-2015-3306}
};

\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (2.1,-1)
{
  \textsc{cve-2015-5602}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (2.9,-0.95)
{
  \textsc{sql-injection}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (3.65,-1.1)
{
  \textsc{cve-2016-10033}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (4.5,-0.7)
{
  \textsc{ftp-brute}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (5.25,-0.7)
{
  \textsc{ping-scan}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (6.05,-0.7)
{
  \textsc{ssh-brute}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (6.8,-0.65)
{
  \textsc{sambacry}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (7.45,-0.8)
{
  \textsc{shellshock}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (8.25,-0.7)
{
  \textsc{tcp scan}
};
\node[inner sep=0pt,align=center, scale=0.8, opacity=1, rotate=70] (obs) at (8.8,-1)
{
  \textsc{telnet brute}
};
\end{tikzpicture}


==> tikz/service_chain.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n1) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n2) at (1.5,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n3) at (3,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n4) at (4.5,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n5) at (6,1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n6) at (6,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n7) at (6,-1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n8) at (7.55,1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n9) at (7.55,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2, dashed](n10) at (7.55,-1) {};
%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n11) at (9.05,0.5) {};
%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n12) at (9.05,-0.5) {};

\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n13) at (0,0.65) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n14) at (0,-0.65) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n15) at (0.8,-0.65) {};
\node[scale=0.8] (square) at (6.8,0)
{
  \begin{tikzpicture}
    \draw[-, color=black] (0,0) to (3,0) to (3, 3.35) to (0,3.35) to (0,0);
    \draw[-, color=black, dashed] (0,1.1) to (3,1.1);
    \draw[-, color=black, dashed] (0,2.35) to (3,2.35);
    \end{tikzpicture}
  };
  % \draw[->, color=black, line width=0.3mm] (n1) to (n2);
\draw[->, color=black, line width=0.25mm, rounded corners] (n13) to (0.5, 0) to (n2);
\draw[->, color=black, line width=0.25mm, rounded corners] (n14) to (0.5, 0) to (n2);    
\draw[-, color=black, line width=0.25mm, rounded corners] (n15) to (0.79, 0);    
\draw[->, color=black, line width=0.25mm] (n2) to (n3);
\draw[->, color=black, line width=0.25mm] (n3) to (n4);
\draw[->, color=black, line width=0.25mm] (n4) to (5.6,0);
%\draw[-, color=black, line width=0.2mm] (6.3,0) to (6.5,0) to (6.5,1) to (n8);
%\draw[-, color=black, line width=0.2mm] (6.3,0) to (6.5,0) to (n9);
%\draw[-, color=black, line width=0.2mm] (6.3,0) to (6.5,0) to (6.5,-1) to (n10);
\draw[-, color=black, line width=0.2mm] (n5) to (n8);
\draw[-, color=black, line width=0.2mm] (n6) to (n9);
\draw[-, color=black, line width=0.2mm] (n7) to (n10);
\draw[-, color=black, line width=0.2mm] (n10) to (n9);
\draw[-, color=black, line width=0.2mm] (n8) to (n9);
\draw[-, color=black, line width=0.2mm] (n6) to (n7);
\draw[-, color=black, line width=0.2mm] (n6) to (n5);
%\draw[-, color=black, line width=0.2mm] (n8) to (9.05, 1) to (n11);
%\draw[-, color=black, line width=0.2mm] (n10) to (9.05, -1) to (n12);
%\draw[-, color=black, line width=0.2mm] (n9) to (9.05, 0) to (n12);
%\draw[-, color=black, line width=0.2mm] (n9) to (9.05, 0) to (n11);
\node[server, scale=0.45](s1) at (6.06,-0.05) {};
\node[server, scale=0.45](s1) at (6.06,-1.05) {};
\node[server, scale=0.45](s1) at (6.06,0.95) {};
\node[server, scale=0.45](s1) at (7.61,0.95) {};
\node[server, scale=0.45, color=Red](s19) at (7.61,-1.05) {};
\node[server, scale=0.45](s1) at (7.61,-0.05) {};
%\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (7.55,-0.05) {$\quad$};
%\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (9.05,-0.05) {$\quad$};
\node[inner sep=0pt,align=center] (gpu1) at (3.06,0)
  {\scalebox{0.45}{
     \includegraphics{firewall.pdf}
   }
 };

 
%\node[inner sep=0pt,align=center] (gpu1) at (7.605,-1.01)
%  {\scalebox{0.019}{
%     \includegraphics{service_copy.pdf}
%   }
% };
\node[inner sep=0pt,align=center] (idps1) at (4.56,0)
  {\scalebox{0.05}{
     \includegraphics{idps_2_copy.pdf}
   }
 };
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.53,0.5) {
Gateway
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.03,0.5) {
Firewall
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.53,0.52) {
IDS
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.08,-0.85) {
Service\\
replicas
};
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,-0.65) {
\textit{Compromised}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,-1.2) {
\textit{Zone 3}
};
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,0.2) {
\textit{Zone 2}
};
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,1.2) {
\textit{Zone 1}
};

\draw[->, color=black, line width=0.2mm] (6.8, -0.73) to (7.25,-0.85);    

%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (6.41,0.32) {
%$2$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (6.48,1.16) {
%$1$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (7.18,1.185) {
%$4$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (7.18,0.28) {
%$5$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (7.18,-1.18) {
%$6$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (6.45,-1.12) {
%$3$
%};
%
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (9.22,0.95) {
%$7$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (9.22,-0.95) {
%$8$
%};

%\node[database, minimum width=3cm, minimum height=1cm,fill=black!15,align=center, scale=1] (n1) at (5,-1.5) {$\quad$};
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (8.15,0.4) {
%cache
% };

\node[inner sep=0pt,align=center] (idps1) at (0.07,0.65)
  {\scalebox{0.04}{
     \includegraphics{laptop3.pdf}
   }
 }; 
\node[inner sep=0pt,align=center] (idps1) at (0.07,-0.65)
  {\scalebox{0.04}{
     \includegraphics{laptop3.pdf}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (0.85,-0.65)
  {\scalebox{0.08}{
     \includegraphics{hacker.png}
   }
 }; 
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-1.4,1) {
%Attacker
% };
\node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (0.07,0.12) {
$\vdots$
};  
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.07,-1.15) {
%Clients
%};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.07,1.15) {
Clients
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.85,-1.12) {
Attacker
};
\node[scale=0.08](n1r) at (1.5,0) {\router{}};
\end{tikzpicture}


==> tikz/stats.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0 1
10 14
20 28
30 27
40 15
50 10
60 5
}\datatablee

\pgfplotstableread{
2017 14376
2018 15589
2019 17414
2020 19113
2021 21339
2022 23762
2023 26511
2024 29643
2025 33353
2026 37600
2027 41838
2028 46077
}\datatableee

\node[scale=1] (box) at (0,5.4) {
\begin{tikzpicture}
\node[scale=0.8] (box) at (0.65,0.35) {
\begin{tikzpicture}
\draw[fill=Red] (0,-2.35) rectangle node (m1){} (0.35,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (1,-2.5)
{
  Daily
};

\draw[fill=Red!50] (2,-2.35) rectangle node (m1){} (2.35,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (3.1,-2.5)
{
  Weekly
};

\draw[fill=Black!20] (4,-2.35) rectangle node (m1){} (4.35,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (5.1,-2.5)
{
  Monthly
};

\draw[fill=OliveGreen!20] (6,-2.35) rectangle node (m1){} (6.35,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (7.2,-2.5)
{
  Quarterly
};

\draw[fill=OliveGreen!50] (8,-2.35) rectangle node (m1){} (8.35,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (9.2,-2.5)
{
  Annually
};
\end{tikzpicture}
};


\node[scale=0.8] (box) at (0.05,0) {
\begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (-0.7,-2.5) {
Priorities
};
\draw[fill=Red] (0,-2.35) rectangle node (m1){} (2.4,-2.65);
\draw[fill=Red!50] (2.4,-2.35) rectangle node (m1){} (5.4,-2.65);
\draw[fill=Black!20] (5.4,-2.35) rectangle node (m1){} (7.6,-2.65);
\draw[fill=OliveGreen!20] (7.6,-2.35) rectangle node (m1){} (9.5,-2.65);
\draw[fill=OliveGreen!50] (9.5,-2.35) rectangle node (m1){} (10.5,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=white] (obs) at (1.1,-2.5)
{
  27\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=white] (obs) at (3.65,-2.5)
{
  34\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (6.7,-2.5)
{
  20\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (8.75,-2.5)
{
  15\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (10.1,-2.5)
{
  4\%
};
\end{tikzpicture}
};

\node[scale=0.8] (box) at (0.27,-0.4) {
\begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (-0.4,-2.5) {
Tools
};
\draw[fill=Red] (0,-2.35) rectangle node (m1){} (2.15,-2.65);
\draw[fill=Red!50] (2.15,-2.35) rectangle node (m1){} (4.3,-2.65);
\draw[fill=Black!20] (4.3,-2.35) rectangle node (m1){} (6.45,-2.65);
\draw[fill=OliveGreen!20] (6.45,-2.35) rectangle node (m1){} (8.4,-2.65);
\draw[fill=OliveGreen!50] (8.4,-2.35) rectangle node (m1){} (10.5,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=white] (obs) at (1.2,-2.5)
{
  22\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=white] (obs) at (3.6,-2.5)
{
  21\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (5.75,-2.5)
{
  19\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (7.7,-2.5)
{
  18\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (9.7,-2.5)
{
  20\%
};
\end{tikzpicture}
};
\node[scale=0.8] (box) at (-0.08,-0.8) {
\begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (-0.85,-2.5) {
Technology
};
\draw[fill=Red] (0,-2.35) rectangle node (m1){} (1.8,-2.65);
\draw[fill=Red!50] (1.8,-2.35) rectangle node (m1){} (4.6,-2.65);
\draw[fill=Black!20] (4.6,-2.35) rectangle node (m1){} (6.9,-2.65);
\draw[fill=OliveGreen!20] (6.9,-2.35) rectangle node (m1){} (9.2,-2.65);
\draw[fill=OliveGreen!50] (9.2,-2.35) rectangle node (m1){} (10.5,-2.65);
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=white] (obs) at (1,-2.5)
{
  16\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=white] (obs) at (3.4,-2.5)
{
  30\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (5.85,-2.5)
{
  20\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (8.1,-2.5)
{
  20\%
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1, color=black] (obs) at (10,-2.5)
{
  14\%
};
\end{tikzpicture}
};
\end{tikzpicture}
};

%\node [scale=0.9] (system) at (0,2.35) {
%\begin{tikzpicture}
%\begin{axis}[
%  spy using outlines={rectangle, magnification=3,
%   width=4cm,height=4cm,connect spies},
%   ybar,
%    title style={align=center},
%%    title={DeepLearning Hardware Benchmark\\NSE GPU Server},
%    ticks=both,
%    % ytick={0, 2000, 5000, 7000}
%%    xmin=2017,
%%    xmax=2028,
%%    ymax=25,
%    %ymin=10^(-3.5),
%    %ymax=10^(3.5),
%    %ymode=log,
%%    log basis y={10},
%    axis x line = bottom,
%    axis y line = left,
%    axis line style={-|},
%    %nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},
%    %nodes near coords align={vertical},
%    %every node near coord/.append style={font=\small, fill=white, yshift=3.3mm},
%    enlarge y limits={lower, value=0.1},
%    enlarge y limits={upper, value=0.22},
%%    ylabel=,
%    xtick=data,
%%    xtick = {50, 100},
%%    xmin=0,
%    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},
%    nodes near coords align={vertical},
%    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
%    enlarge y limits={lower, value=0.1},
%    enlarge y limits={upper, value=0.22},
%    ymajorgrids,
%    xticklabels={
%      {0},
%      {1-10},
%      {11-20},
%      {21-30},
%      {41-50},
%      {51-60},
%      {$\geq$ 70}
%      },
%    legend style={at={(0.42, -0.15)}, anchor=north, legend columns=2},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
%   x tick label style={align=center, yshift=-0.1cm},
%    enlarge x limits=0.05,
%    width=11cm,
%    height=4cm,
%    bar width=0.4cm
%    ]
%
%\addplot[draw=black,fill=Red,postaction={
%        pattern=crosshatch
%    }] plot [error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\datatablee};
%  \end{axis}
%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.4,2.62)
%{
%  Percentage of time spent adapting software and policies to changes
%};
%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.8,-0.88)
%{
%  Percentage of respondents
%};
%\end{tikzpicture}
%};


\end{tikzpicture}


==> tikz/value_fun.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0.0 7.88818
0.010101010101010102 7.9060062626262635
0.020202020202020204 7.923796969696969
0.030303030303030304 7.941425454545454
0.04040404040404041 7.958910202020202
0.05050505050505051 7.9763452525252525
0.06060606060606061 7.993780303030304
0.07070707070707072 8.011213636363637
0.08080808080808081 8.028632222222223
0.09090909090909091 8.04605
0.10101010101010102 8.061807373737373
0.11111111111111112 8.076841111111111
0.12121212121212122 8.091872121212122
0.13131313131313133 8.106901212121212
0.14141414141414144 8.121911818181818
0.15151515151515152 8.136719090909091
0.16161616161616163 8.151526363636364
0.17171717171717174 8.166306565656566
0.18181818181818182 8.180906363636364
0.19191919191919193 8.195500303030304
0.20202020202020204 8.210082424242424
0.21212121212121213 8.224664545454544
0.22222222222222224 8.237346666666667
0.23232323232323235 8.249315151515152
0.24242424242424243 8.261283636363636
0.25252525252525254 8.273251717171716
0.26262626262626265 8.284047474747474
0.27272727272727276 8.263845454545455
0.2828282828282829 8.243643434343435
0.29292929292929293 8.223441414141414
0.30303030303030304 8.203239393939395
0.31313131313131315 8.183037373737374
0.32323232323232326 8.162835353535353
0.33333333333333337 8.142633333333334
0.3434343434343435 8.122431313131315
0.3535353535353536 8.102229292929293
0.36363636363636365 8.082027272727274
0.37373737373737376 8.061825252525253
0.38383838383838387 8.041623232323232
0.393939393939394 8.021421212121211
0.4040404040404041 8.001219191919192
0.4141414141414142 7.981017171717172
0.42424242424242425 7.960815151515151
0.43434343434343436 7.940613131313132
0.4444444444444445 7.920411111111112
0.4545454545454546 7.900209090909092
0.4646464646464647 7.8800070707070695
0.4747474747474748 7.8598050505050505
0.48484848484848486 7.839603030303031
0.494949494949495 7.81940101010101
0.5050505050505051 7.79919898989899
0.5151515151515152 7.77899696969697
0.5252525252525253 7.75879494949495
0.5353535353535354 7.738592929292929
0.5454545454545455 7.718390909090909
0.5555555555555556 7.69818888888889
0.5656565656565657 7.677986868686869
0.5757575757575758 7.657784848484848
0.5858585858585859 7.637582828282829
0.595959595959596 7.617380808080808
0.6060606060606061 7.5971787878787875
0.6161616161616162 7.576976767676768
0.6262626262626263 7.556774747474748
0.6363636363636365 7.536572727272727
0.6464646464646465 7.516370707070708
0.6565656565656566 7.496168686868687
0.6666666666666667 7.475966666666666
0.6767676767676768 7.4557646464646465
0.686868686868687 7.435562626262627
0.696969696969697 7.415360606060607
0.7070707070707072 7.395158585858585
0.7171717171717172 7.374956565656566
0.7272727272727273 7.354754545454545
0.7373737373737375 7.334552525252525
0.7474747474747475 7.3143505050505055
0.7575757575757577 7.294148484848485
0.7676767676767677 7.273946464646464
0.7777777777777778 7.253744444444445
0.787878787878788 7.233542424242424
0.797979797979798 7.213340404040404
0.8080808080808082 7.193138383838384
0.8181818181818182 7.172936363636364
0.8282828282828284 7.152734343434344
0.8383838383838385 7.132532323232324
0.8484848484848485 7.112330303030303
0.8585858585858587 7.092128282828283
0.8686868686868687 7.0719262626262624
0.8787878787878789 7.051724242424243
0.888888888888889 7.031522222222223
0.8989898989898991 7.011320202020203
0.9090909090909092 6.991118181818182
0.9191919191919192 6.970916161616161
0.9292929292929294 6.950714141414141
0.9393939393939394 6.9305121212121215
0.9494949494949496 6.910310101010102
0.9595959595959597 6.890108080808082
0.9696969696969697 6.869906060606061
0.9797979797979799 6.84970404040404
0.98989898989899 6.82950202020202
1.0 6.8093
}\tenobs


\pgfplotstableread{
1.0 6.501701261079517
0.99 6.521701261079516
0.98 6.541701261079518
0.97 6.561701261079517
0.96 6.581701261079517
0.95 6.6017012610795165
0.94 6.621701261079517
0.93 6.6417012610795165
0.92 6.661701261079517
0.91 6.681701261079518
0.9 6.701701261079517
0.89 6.721701261079517
0.88 6.741701261079517
0.87 6.761701261079518
0.86 6.781701261079517
0.85 6.801701261079517
0.84 6.821701261079517
0.83 6.841701261079516
0.82 6.861701261079517
0.81 6.8817012610795185
0.8 6.901701261079518
0.79 6.9217012610795186
0.78 6.941701261079517
0.77 6.961701261079518
0.76 6.981701261079518
0.75 7.0017012610795195
0.74 7.021701261079517
0.73 7.041701261079518
0.72 7.061701261079518
0.71 7.081701261079518
0.7 7.101701261079517
0.69 7.121701261079516
0.68 7.141701261079519
0.67 7.161701261079518
0.66 7.1817012610795175
0.65 7.20170126107952
0.64 7.2217012610795175
0.63 7.241701261079518
0.62 7.2617012610795175
0.61 7.281701261079518
0.6 7.301701261079518
0.59 7.321701261079518
0.58 7.3417012610795185
0.57 7.361701261079517
0.56 7.3817012610795185
0.55 7.401701261079519
0.54 7.42170126107952
0.53 7.44170126107952
0.52 7.461701261079519
0.51 7.481701261079519
0.5 7.501701261079519
0.49 7.521701261079518
0.48 7.541701261079519
0.47 7.561701261079519
0.46 7.5817012610795205
0.45 7.601701261079518
0.44 7.621701261079519
0.43 7.6417012610795165
0.42 7.661701261079519
0.41 7.681701261079517
0.4 7.701701261079521
0.39 7.72170126107952
0.38 7.741701261079517
0.37 7.761701261079518
0.36 7.78170126107952
0.35 7.801701261079519
0.34 7.82170126107952
0.33 7.841701261079519
0.32 7.861701261079522
0.31 7.881701261079519
0.3 7.901701261079518
0.29 7.921701261079519
0.28 7.941701261079521
0.27 7.9617012610795195
0.26 7.9740428198831586
0.25 7.962553594933103
0.24 7.9505843018639
0.23 7.937111694532879
0.22 7.926623740631492
0.21 7.914603135679306
0.2 7.89744165963759
0.19 7.882176958042314
0.18 7.869137402718916
0.17 7.852418019911841
0.16 7.843116545242116
0.15 7.82565682094244
0.14 7.809539358796806
0.13 7.796778847676673
0.12 7.783607071883878
0.11 7.771208805205669
0.1 7.751420004252342
0.09 7.737389779002392
0.08 7.722039629414349
0.07 7.706250659576993
0.06 7.684616684666645
0.05 7.671649147517737
0.04 7.653703813498719
0.03 7.639553195312077
0.02 7.61750687779808
0.01 7.601861147589515
0.0 7.5872679262457865
}\bnone


\pgfplotstableread{
1.0 4.521918213654312
0.8 4.921918213654313
0.6 5.321918213654314
0.4 5.721918213654316
0.2 6.034358495202882
0.0 5.587627327736727
}\bnfive

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \begin{axis}[
      xmin=0,
      xmax=1.05,
      ymin=4.2,
      ymax=9.5,
      xtick={0.5, 1},
        axis lines=center,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.9,1.15)}},
        legend columns=3,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              },
              draw=none
            },
        width=11.5cm,
        height=3.5cm,
            ]
\addplot[Black,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\tenobs};
\addplot[Red,densely dotted, name path=l1, thick, densely dotted] table [x index=0, y index=1, domain=0:1] {\bnone};
\addplot[densely dashed,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\bnfive};
\legend{$J^{\star}(b)$, $\Tilde{J}(b) \text{ }(\rho=100)$, $\Tilde{J}(b) \text{ }(\rho=5)$}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (10.36,0)
{
  $b(1)$
};
\end{tikzpicture}
};
\end{tikzpicture}

